Drawing maps on oriented surfaces

In this article we describe a program -- called planar_draw -- to draw maps on oriented surfaces in the plane. The drawings are coded as tikz files that can easily be manipulated and used in latex documents. Next to plane maps -- a case for which already several programs exist -- the program allows to draw maps of genus at least one inside a fundamental polygon or with non-contractible cycles displayed as disjoint cycles that have to be identified. Several options allow to tailor the output for individual needs -- e.g.\ by forcing some edges to be completely inside the fundamental polygon. In combination with a program embedding graphs, the tool can also be used for graphs that do not already come with an embedding in an orientable surface.

==> 5_4_cage_min_centeredge.tikz <==
\begin{tikzpicture}[scale=0.065]
\def\vertexscale{1.30}
\def\labelscale{1.30}
\node [circle,black,draw,scale=\vertexscale] (1) at (-47.55036,24.43583) {1};
\node [circle,black,draw,scale=\vertexscale] (2) at (-25.11390,54.80396) {2};
\node [circle,black,draw,scale=\vertexscale] (3) at (-32.07762,-52.33502) {3};
\node [circle,black,draw,scale=\vertexscale] (4) at (37.66395,-38.69004) {4};
\node [circle,black,draw,scale=\vertexscale] (5) at (46.14899,33.54602) {5};
\node [circle,black,draw,scale=\vertexscale] (6) at (-8.01451,1.02810) {6};
\node [circle,black,draw,scale=\vertexscale] (7) at (10.39860,44.85886) {7};
\node [circle,black,draw,scale=\vertexscale] (8) at (5.01527,-46.04090) {8};
\node [circle,black,draw,scale=\vertexscale] (9) at (46.48742,-4.26371) {9};
\node [circle,black,draw,scale=0.9*\vertexscale] (10) at (-46.93374,-18.33105) {10};
\tkzDefPoint(-25.88190,-96.59258){11}
\tkzDefPoint(8.71557,99.61947){12}
\tkzDefPoint(-8.71557,99.61947){13}
\tkzDefPoint(-8.71557,-99.61947){14}
\tkzDefPoint(8.71557,-99.61947){15}
\tkzDefPoint(-99.61947,8.71557){16}
\tkzDefPoint(-99.61947,-8.71557){17}
\tkzDefPoint(-90.63078,42.26183){18}
\tkzDefPoint(-81.91520,57.35764){19}
\tkzDefPoint(-42.26183,90.63078){20}
\tkzDefPoint(-57.35764,81.91520){21}
\tkzDefPoint(-79.33533,-60.87614){22}
\tkzDefPoint(-86.60254,-50.00000){23}
\tkzDefPoint(-92.38795,-38.26834){24}
\tkzDefPoint(57.35764,-81.91520){25}
\tkzDefPoint(42.26183,-90.63078){26}
\tkzDefPoint(99.61947,8.71557){27}
\tkzDefPoint(99.61947,-8.71557){28}
\tkzDefPoint(-42.26183,-90.63078){29}
\tkzDefPoint(-57.35764,-81.91520){30}
\tkzDefPoint(81.91520,57.35764){31}
\tkzDefPoint(90.63078,42.26183){32}
\tkzDefPoint(92.38795,-38.26834){33}
\tkzDefPoint(86.60254,-50.00000){34}
\tkzDefPoint(79.33533,-60.87614){35}
\tkzDefPoint(42.26183,90.63078){36}
\tkzDefPoint(57.35764,81.91520){37}
\tkzDefPoint(25.88190,96.59258){38}
\tkzDefPoint(70.71068,-70.71068){39}
\tkzDefPoint(-70.71068,-70.71068){40}
\tkzDefPoint(-96.59258,25.88190){41}
\tkzDefPoint(70.71068,70.71068){42}
\tkzDefPoint(25.88190,-96.59258){43}
\tkzDefPoint(-25.88190,96.59258){44}
\tkzDefPoint(96.59258,25.88190){45}
\tkzDefPoint(-96.59258,-25.88190){46}
\tkzDefPoint(96.59258,-25.88190){47}
\tkzDefPoint(-70.71068,70.71068){48}
\draw [black] (1) to (2);
\draw [black] (1) to (6);
\draw [black] (1) to (16);
\node [draw=none,fill=none,scale=\labelscale] () at (-104.60044,9.15135) {5};
\draw [black] (1) to (18);
\node [draw=none,fill=none,scale=\labelscale] () at (-95.16232,44.37492) {4};
\draw [black] (1) to (19);
\node [draw=none,fill=none,scale=\labelscale] () at (-86.01096,60.22553) {3};
\draw [black] (2) to (21);
\node [draw=none,fill=none,scale=\labelscale] () at (-60.22553,86.01096) {10};
\draw [black] (2) to (20);
\node [draw=none,fill=none,scale=\labelscale] () at (-44.37492,95.16232) {9};
\draw [black] (2) to (13);
\node [draw=none,fill=none,scale=\labelscale] () at (-9.15135,104.60044) {8};
\draw [black] (2) to (7);
\draw [black] (3) to (29);
\node [draw=none,fill=none,scale=\labelscale] () at (-44.37492,-95.16232) {1};
\draw [black] (3) to (23);
\node [draw=none,fill=none,scale=\labelscale] () at (-90.93267,-52.50000) {9};
\draw [black] (3) to (10);
\draw [black] (3) to (8);
\draw [black] (3) to (14);
\node [draw=none,fill=none,scale=\labelscale] () at (-9.15135,-104.60044) {7};
\draw [black] (4) to (35);
\node [draw=none,fill=none,scale=\labelscale] () at (83.30210,-63.91995) {1};
\draw [black] (4) to (39);
\draw [black] (4) to (25);
\node [draw=none,fill=none,scale=\labelscale] () at (60.22553,-86.01096) {7};
\draw [black] (4) to (8);
\draw [black] (4) to (9);
\draw [black] (5) to (7);
\draw [black] (5) to (37);
\node [draw=none,fill=none,scale=\labelscale] () at (60.22553,86.01096) {8};
\draw [black] (5) to (31);
\node [draw=none,fill=none,scale=\labelscale] () at (86.01096,60.22553) {1};
\draw [black] (5) to (32);
\node [draw=none,fill=none,scale=\labelscale] () at (95.16232,44.37492) {10};
\draw [black] (5) to (9);
\draw [black] (6) to (8);
\draw [black] (6) to (10);
\draw [black] (6) to (7);
\draw [black] (6) to (9);
\draw [black] (7) to (12);
\node [draw=none,fill=none,scale=\labelscale] () at (9.15135,104.60044) {4};
\draw [black] (7) to (36);
\node [draw=none,fill=none,scale=\labelscale] () at (44.37492,95.16232) {3};
\draw [black] (8) to (15);
\node [draw=none,fill=none,scale=\labelscale] () at (9.15135,-104.60044) {5};
\draw [black] (8) to (26);
\node [draw=none,fill=none,scale=\labelscale] () at (44.37492,-95.16232) {2};
\draw [black] (9) to (27);
\node [draw=none,fill=none,scale=\labelscale] () at (104.60044,9.15135) {2};
\draw [black] (9) to (34);
\node [draw=none,fill=none,scale=\labelscale] () at (90.93267,-52.50000) {3};
\draw [black] (10) to (46);
\draw [black] (10) to (17);
\node [draw=none,fill=none,scale=\labelscale] () at (-104.60044,-9.15135) {5};
\draw [black] (10) to (24);
\node [draw=none,fill=none,scale=\labelscale] () at (-97.00735,-40.18176) {2};
\tkzDefPoint(-79.33533,-60.87614){A}
\tkzDefPoint(-65.61263,-68.53985){B}
\tkzDefPoint(-57.35764,-81.91520){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,C)(A)
\tkzDefPoint(99.61947,-8.71557){A}
\tkzDefPoint(92.16356,-22.55228){B}
\tkzDefPoint(92.38795,-38.26834){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,A)(C)
\tkzDefPoint(67.08825,-74.15637){A}
\tkzDefPoint(30.67718,-95.17831){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, blue](C,B)(A)
\tkzDefPoint(21.02194,-97.76542){A}
\tkzDefPoint(-21.02194,-97.76542){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, red](C,B)(A)
\tkzDefPoint(-30.67718,-95.17831){A}
\tkzDefPoint(-67.08825,-74.15637){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, orange](C,B)(A)
\tkzDefPoint(-74.15637,-67.08825){A}
\tkzDefPoint(-95.17831,-30.67718){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, gray](C,B)(A)
\tkzDefPoint(-97.76542,-21.02194){A}
\tkzDefPoint(-97.76542,21.02194){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, green](C,B)(A)
\tkzDefPoint(-95.17831,30.67718){A}
\tkzDefPoint(-74.15637,67.08825){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, orange](C,B)(A)
\tkzDefPoint(-67.08825,74.15637){A}
\tkzDefPoint(-30.67718,95.17831){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, olive](C,B)(A)
\tkzDefPoint(-21.02194,97.76542){A}
\tkzDefPoint(21.02194,97.76542){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, blue](C,B)(A)
\tkzDefPoint(30.67718,95.17831){A}
\tkzDefPoint(67.08825,74.15637){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, red](C,B)(A)
\tkzDefPoint(74.15637,67.08825){A}
\tkzDefPoint(95.17831,30.67718){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, green](C,B)(A)
\tkzDefPoint(97.76542,21.02194){A}
\tkzDefPoint(97.76542,-21.02194){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, olive](C,B)(A)
\tkzDefPoint(95.17831,-30.67718){A}
\tkzDefPoint(74.15637,-67.08825){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, gray](C,B)(A)
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (11) at (-25.88190,-96.59258) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (38) at (25.88190,96.59258) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (39) at (70.71068,-70.71068) {};
\node [draw=none,fill=none,scale=\labelscale]  () at (75.30687,-75.30687) {10};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (40) at (-70.71068,-70.71068) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (41) at (-96.59258,25.88190) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (42) at (70.71068,70.71068) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (43) at (25.88190,-96.59258) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (44) at (-25.88190,96.59258) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (45) at (96.59258,25.88190) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (46) at (-96.59258,-25.88190) {};
\node [draw=none,fill=none,scale=\labelscale]  () at (-102.87110,-27.56423) {4};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (47) at (96.59258,-25.88190) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (48) at (-70.71068,70.71068) {};
\draw[color=black] (0.0,125.00000) node [font={\Large}] {$|V|=10, \quad   |E|=25,    \quad  |F|=11,    \quad  \mbox{genus } 3$};
\end{tikzpicture}



==> 5_4_cage_min_centervertex.tikz <==
\begin{tikzpicture}[scale=0.065]
\def\vertexscale{1.30}
\def\labelscale{1.30}
\node [circle,black,draw,scale=\vertexscale] (1) at (-40.77401,43.34215) {1};
\tkzDefPoint(-25.88190,-96.59258){2}
\node [circle,black,draw,scale=\vertexscale] (3) at (40.98139,44.47633) {3};
\node [circle,black,draw,scale=\vertexscale] (4) at (-35.21290,7.80859) {4};
\node [circle,black,draw,scale=\vertexscale] (5) at (-13.22833,58.99356) {5};
\node [circle,black,draw,scale=\vertexscale] (6) at (34.50512,-10.84777) {6};
\node [circle,black,draw,scale=\vertexscale] (7) at (-21.83975,-63.73322) {7};
\node [circle,black,draw,scale=\vertexscale] (8) at (7.84600,29.22176) {8};
\node [circle,black,draw,scale=\vertexscale] (9) at (-8.55485,-32.63147) {9};
\node [circle,black,draw,scale=0.9*\vertexscale] (10) at (57.01388,17.16023) {10};
\tkzDefPoint(-90.63078,-42.26183){11}
\tkzDefPoint(-81.91520,-57.35764){12}
\tkzDefPoint(-42.26183,-90.63078){13}
\tkzDefPoint(-57.35764,-81.91520){14}
\tkzDefPoint(99.61947,8.71557){15}
\tkzDefPoint(99.61947,-8.71557){16}
\tkzDefPoint(8.71557,-99.61947){17}
\tkzDefPoint(-8.71557,-99.61947){18}
\tkzDefPoint(90.63078,42.26183){19}
\tkzDefPoint(81.91520,57.35764){20}
\tkzDefPoint(42.26183,-90.63078){21}
\tkzDefPoint(57.35764,-81.91520){22}
\tkzDefPoint(-8.71557,99.61947){23}
\tkzDefPoint(8.71557,99.61947){24}
\tkzDefPoint(90.63078,-42.26183){25}
\tkzDefPoint(81.91520,-57.35764){26}
\tkzDefPoint(-99.61947,-8.71557){27}
\tkzDefPoint(-99.61947,8.71557){28}
\tkzDefPoint(42.26183,90.63078){29}
\tkzDefPoint(57.35764,81.91520){30}
\tkzDefPoint(-57.35764,81.91520){31}
\tkzDefPoint(-42.26183,90.63078){32}
\tkzDefPoint(-90.63078,42.26183){33}
\tkzDefPoint(-81.91520,57.35764){34}
\tkzDefPoint(-96.59258,-25.88190){35}
\tkzDefPoint(-25.88190,96.59258){36}
\tkzDefPoint(96.59258,25.88190){37}
\tkzDefPoint(-96.59258,25.88190){38}
\tkzDefPoint(25.88190,-96.59258){39}
\tkzDefPoint(25.88190,96.59258){40}
\tkzDefPoint(-70.71068,-70.71068){41}
\tkzDefPoint(96.59258,-25.88190){42}
\tkzDefPoint(-70.71068,70.71068){43}
\tkzDefPoint(70.71068,70.71068){44}
\tkzDefPoint(70.71068,-70.71068){45}
\draw [black] (1) to (43);
\draw [black] (1) to (31);
\node [draw=none,fill=none,scale=\labelscale] () at (-60.22553,86.01096) {6};
\draw [black] (1) to (5);
\draw [black] (1) to (4);
\draw [black] (1) to (34);
\node [draw=none,fill=none,scale=\labelscale] () at (-86.01096,60.22553) {3};
\draw [black] (3) to (20);
\node [draw=none,fill=none,scale=\labelscale] () at (86.01096,60.22553) {1};
\draw [black] (3) to (10);
\draw [black] (3) to (8);
\draw [black] (3) to (29);
\node [draw=none,fill=none,scale=\labelscale] () at (44.37492,95.16232) {9};
\draw [black] (3) to (30);
\node [draw=none,fill=none,scale=\labelscale] () at (60.22553,86.01096) {7};
\draw [black] (4) to (8);
\draw [black] (4) to (9);
\draw [black] (4) to (28);
\node [draw=none,fill=none,scale=\labelscale] () at (-104.60044,9.15135) {7};
\draw [black] (4) to (33);
\node [draw=none,fill=none,scale=\labelscale] () at (-95.16232,44.37492) {10};
\draw [black] (5) to (23);
\node [draw=none,fill=none,scale=\labelscale] () at (-9.15135,104.60044) {7};
\draw [black] (5) to (24);
\node [draw=none,fill=none,scale=\labelscale] () at (9.15135,104.60044) {9};
\draw [black] (5) to (8);
\draw [black] (5) to (32);
\node [draw=none,fill=none,scale=\labelscale] () at (-44.37492,95.16232) {10};
\draw [black] (6) to (8);
\draw [black] (6) to (10);
\draw [black] (6) to (16);
\node [draw=none,fill=none,scale=\labelscale] () at (104.60044,-9.15135) {1};
\draw [black] (6) to (25);
\node [draw=none,fill=none,scale=\labelscale] () at (95.16232,-44.37492) {7};
\draw [black] (6) to (9);
\draw [black] (7) to (41);
\draw [black] (7) to (17);
\node [draw=none,fill=none,scale=\labelscale] () at (9.15135,-104.60044) {4};
\draw [black] (7) to (18);
\node [draw=none,fill=none,scale=\labelscale] () at (-9.15135,-104.60044) {5};
\draw [black] (7) to (13);
\node [draw=none,fill=none,scale=\labelscale] () at (-44.37492,-95.16232) {3};
\draw [black] (7) to (14);
\node [draw=none,fill=none,scale=\labelscale] () at (-60.22553,-86.01096) {6};
\draw [black] (8) to (40);
\draw [black] (9) to (21);
\node [draw=none,fill=none,scale=\labelscale] () at (44.37492,-95.16232) {3};
\draw [black] (9) to (39);
\draw [black] (9) to (12);
\node [draw=none,fill=none,scale=\labelscale] () at (-86.01096,-60.22553) {5};
\draw [black] (10) to (19);
\node [draw=none,fill=none,scale=\labelscale] () at (95.16232,44.37492) {4};
\draw [black] (10) to (37);
\draw [black] (10) to (15);
\node [draw=none,fill=none,scale=\labelscale] () at (104.60044,9.15135) {5};
\tkzDefPoint(-90.63078,-42.26183){A}
\tkzDefPoint(-91.32012,-24.46915){B}
\tkzDefPoint(-99.61947,-8.71557){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,A)(C)
\tkzDefPoint(57.35764,-81.91520){A}
\tkzDefPoint(66.85097,-66.85097){B}
\tkzDefPoint(81.91520,-57.35764){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,C)(A)
\tkzDefPoint(97.76542,21.02194){A}
\tkzDefPoint(97.76542,-21.02194){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, green](C,B)(A)
\tkzDefPoint(95.17831,-30.67718){A}
\tkzDefPoint(74.15637,-67.08825){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, red](C,B)(A)
\tkzDefPoint(67.08825,-74.15637){A}
\tkzDefPoint(30.67718,-95.17831){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, gray](C,B)(A)
\tkzDefPoint(21.02194,-97.76542){A}
\tkzDefPoint(-21.02194,-97.76542){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, orange](C,B)(A)
\tkzDefPoint(-30.67718,-95.17831){A}
\tkzDefPoint(-67.08825,-74.15637){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, red](C,B)(A)
\tkzDefPoint(-74.15637,-67.08825){A}
\tkzDefPoint(-95.17831,-30.67718){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, blue](C,B)(A)
\tkzDefPoint(-97.76542,-21.02194){A}
\tkzDefPoint(-97.76542,21.02194){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, orange](C,B)(A)
\tkzDefPoint(-95.17831,30.67718){A}
\tkzDefPoint(-74.15637,67.08825){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, olive](C,B)(A)
\tkzDefPoint(-67.08825,74.15637){A}
\tkzDefPoint(-30.67718,95.17831){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, green](C,B)(A)
\tkzDefPoint(-21.02194,97.76542){A}
\tkzDefPoint(21.02194,97.76542){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, blue](C,B)(A)
\tkzDefPoint(30.67718,95.17831){A}
\tkzDefPoint(67.08825,74.15637){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, gray](C,B)(A)
\tkzDefPoint(74.15637,67.08825){A}
\tkzDefPoint(95.17831,30.67718){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, olive](C,B)(A)
\node [circle,black,draw,fill=white,scale=\vertexscale] (2) at (-25.88190,-96.59258) {2};
\node [circle,black,draw,fill=white,scale=0.9*\vertexscale] (35) at (-96.59258,-25.88190) {2};
\node [circle,black,draw,fill=white,scale=0.9*\vertexscale] (36) at (-25.88190,96.59258) {2};
\node [circle,black,draw,fill=white,scale=0.9*\vertexscale] (37) at (96.59258,25.88190) {2};
\node [circle,black,draw,fill=white,scale=0.9*\vertexscale] (38) at (-96.59258,25.88190) {2};
\node [circle,black,draw,fill=white,scale=0.9*\vertexscale] (39) at (25.88190,-96.59258) {2};
\node [circle,black,draw,fill=white,scale=0.9*\vertexscale] (40) at (25.88190,96.59258) {2};
\node [circle,black,draw,fill=white,scale=0.9*\vertexscale] (41) at (-70.71068,-70.71068) {2};
\node [circle,black,draw,fill=white,scale=0.9*\vertexscale] (42) at (96.59258,-25.88190) {2};
\node [circle,black,draw,fill=white,scale=0.9*\vertexscale] (43) at (-70.71068,70.71068) {2};
\node [circle,black,draw,fill=white,scale=0.9*\vertexscale] (44) at (70.71068,70.71068) {2};
\node [circle,black,draw,fill=white,scale=0.9*\vertexscale] (45) at (70.71068,-70.71068) {2};
\draw[color=black] (0.0,125.00000) node [font={\Large}] {$|V|=10, \quad   |E|=25,    \quad  |F|=11,    \quad  \mbox{genus } 3$};
\end{tikzpicture}



==> 9cages_one_polyhedral.tikz <==
\begin{tikzpicture}[scale=0.07]
\def\colouredvertexscale{0.54}
\def\vertexscale{0.66}
\node [circle,black,draw,scale=\vertexscale] (1) at (42.00625,-21.69755) {1};
\node [circle,black,draw,scale=\vertexscale] (2) at (17.71741,-34.21759) {2};
\node [circle,black,draw,scale=\vertexscale] (3) at (63.02642,-39.63138) {3};
\node [circle,black,draw,scale=\vertexscale] (4) at (48.73351,-6.00170) {4};
\node [circle,black,draw,scale=\vertexscale] (5) at (-80.90170,-58.77853) {5};
\node [circle,black,draw,scale=\vertexscale] (6) at (-16.53923,41.18354) {6};
\node [circle,black,draw,scale=\vertexscale] (7) at (30.90170,95.10565) {7};
\node [circle,black,draw,scale=\vertexscale] (8) at (-67.30268,8.85707) {8};
\node [circle,black,draw,scale=\vertexscale] (9) at (22.10683,44.60834) {9};
\node [circle,black,draw,scale=0.9*\vertexscale] (10) at (-43.19263,1.94735) {10};
\node [circle,black,draw,scale=0.9*\vertexscale] (11) at (-67.89481,-44.33021) {11};
\node [circle,black,draw,scale=0.9*\vertexscale] (12) at (-47.49561,-41.10386) {12};
\node [circle,black,draw,scale=0.9*\vertexscale] (13) at (-33.49742,-69.14988) {13};
\node [circle,black,draw,scale=0.9*\vertexscale] (14) at (-33.80858,-7.03521) {14};
\node [circle,black,draw,scale=0.9*\vertexscale] (15) at (-38.75805,45.73307) {15};
\node [circle,black,draw,scale=0.9*\vertexscale] (16) at (-40.63602,35.05414) {16};
\node [circle,black,draw,scale=0.9*\vertexscale] (17) at (28.93502,-81.01473) {17};
\node [circle,black,draw,scale=0.9*\vertexscale] (18) at (-84.35629,-3.08228) {18};
\node [circle,black,draw,scale=0.9*\vertexscale] (19) at (-47.23742,48.45323) {19};
\node [circle,black,draw,scale=0.9*\vertexscale] (20) at (-21.81531,-75.58455) {20};
\node [circle,black,draw,scale=0.9*\vertexscale] (21) at (-49.08552,9.40432) {21};
\node [circle,black,draw,scale=0.9*\vertexscale] (22) at (-60.79515,34.15859) {22};
\node [circle,black,draw,scale=0.9*\vertexscale] (23) at (-24.94233,30.34416) {23};
\node [circle,black,draw,scale=0.9*\vertexscale] (24) at (-34.22121,-40.14069) {24};
\node [circle,black,draw,scale=0.9*\vertexscale] (25) at (-47.70247,-28.89648) {25};
\node [circle,black,draw,scale=0.9*\vertexscale] (26) at (19.37462,-73.54530) {26};
\node [circle,black,draw,scale=0.9*\vertexscale] (27) at (-30.90170,95.10565) {27};
\node [circle,black,draw,scale=0.9*\vertexscale] (28) at (-57.58786,10.39642) {28};
\node [circle,black,draw,scale=0.9*\vertexscale] (29) at (-22.37232,71.75097) {29};
\node [circle,black,draw,scale=0.9*\vertexscale] (30) at (-10.32572,17.14848) {30};
\node [circle,black,draw,scale=0.9*\vertexscale] (31) at (-30.90170,-95.10565) {31};
\node [circle,black,draw,scale=0.9*\vertexscale] (32) at (-100.00000,-0.00000) {32};
\node [circle,black,draw,scale=0.9*\vertexscale] (33) at (-79.03771,11.29711) {33};
\node [circle,black,draw,scale=0.9*\vertexscale] (34) at (2.67727,23.41716) {34};
\node [circle,black,draw,scale=0.9*\vertexscale] (35) at (-42.33435,-8.00164) {35};
\node [circle,black,draw,scale=0.9*\vertexscale] (36) at (-60.48996,-39.41928) {36};
\node [circle,black,draw,scale=0.9*\vertexscale] (37) at (80.90170,58.77853) {37};
\node [circle,black,draw,scale=0.9*\vertexscale] (38) at (-70.13462,-54.14607) {38};
\node [circle,black,draw,scale=0.9*\vertexscale] (39) at (34.05274,37.14518) {39};
\node [circle,black,draw,scale=0.9*\vertexscale] (40) at (31.13299,74.05877) {40};
\node [circle,black,draw,scale=0.9*\vertexscale] (41) at (15.20253,-62.83790) {41};
\node [circle,black,draw,scale=0.9*\vertexscale] (42) at (-80.90170,58.77853) {42};
\node [circle,black,draw,scale=0.9*\vertexscale] (43) at (100.00000,0.00000) {43};
\node [circle,black,draw,scale=0.9*\vertexscale] (44) at (-7.08406,67.63191) {44};
\node [circle,black,draw,scale=0.9*\vertexscale] (45) at (-72.69933,25.15307) {45};
\node [circle,black,draw,scale=0.9*\vertexscale] (46) at (16.00816,9.96019) {46};
\node [circle,black,draw,scale=0.9*\vertexscale] (47) at (45.38809,44.72004) {47};
\node [circle,black,draw,scale=0.9*\vertexscale] (48) at (-24.29988,18.85154) {48};
\node [circle,black,draw,scale=0.9*\vertexscale] (49) at (-12.13822,-55.53118) {49};
\node [circle,black,draw,scale=0.9*\vertexscale] (50) at (-2.23602,-13.31404) {50};
\node [circle,black,draw,scale=0.9*\vertexscale] (51) at (30.90170,-95.10565) {51};
\node [circle,black,draw,scale=0.9*\vertexscale] (52) at (-68.73703,-20.02907) {52};
\node [circle,black,draw,scale=0.9*\vertexscale] (53) at (18.38364,-49.28618) {53};
\node [circle,black,draw,scale=0.9*\vertexscale] (54) at (50.74359,-48.63677) {54};
\node [circle,black,draw,scale=0.9*\vertexscale] (55) at (1.80157,-39.60020) {55};
\node [circle,black,draw,scale=0.9*\vertexscale] (56) at (57.52725,14.72270) {56};
\node [circle,black,draw,scale=0.9*\vertexscale] (57) at (32.53264,1.91800) {57};
\node [circle,black,draw,scale=0.9*\vertexscale] (58) at (80.90170,-58.77853) {58};
\node [circle,blue,text=black,draw,scale=\colouredvertexscale] (59) at (31.33787,26.36904) {8};
\node [circle,pink,text=black,draw,scale=0.9*\colouredvertexscale] (60) at (-72.14294,36.23703) {54};
\node [circle,blue,text=black,draw,scale=0.9*\colouredvertexscale] (61) at (34.21758,14.71674) {52};
\node [circle,blue,text=black,draw,scale=0.9*\colouredvertexscale] (62) at (22.57335,19.71017) {35};
\node [circle,red,text=black,draw,scale=\colouredvertexscale] (63) at (-39.42589,-49.51691) {9};
\node [circle,pink,text=black,draw,scale=0.9*\colouredvertexscale] (64) at (-70.55591,50.59981) {53};
\node [circle,red,text=black,draw,scale=0.9*\colouredvertexscale] (65) at (-37.01374,-60.10600) {40};
\node [circle,red,text=black,draw,scale=0.9*\colouredvertexscale] (66) at (-49.39024,-49.67674) {44};
\node [circle,green,text=black,draw,scale=\colouredvertexscale] (67) at (32.50452,-66.28049) {9};
\node [circle,pink,text=black,draw,scale=0.9*\colouredvertexscale] (68) at (-58.22607,52.29128) {41};
\node [circle,green,text=black,draw,scale=0.9*\colouredvertexscale] (69) at (46.15748,-59.70350) {44};
\node [circle,green,text=black,draw,scale=0.9*\colouredvertexscale] (70) at (43.75501,-70.05257) {34};
\node [circle,orange,text=black,draw,scale=0.9*\colouredvertexscale] (71) at (-56.41609,-54.63908) {10};
\node [circle,gray,text=black,draw,scale=0.9*\colouredvertexscale] (72) at (-34.26084,20.05131) {56};
\node [circle,orange,text=black,draw,scale=0.9*\colouredvertexscale] (73) at (-45.33601,-65.37626) {14};
\node [circle,orange,text=black,draw,scale=0.9*\colouredvertexscale] (74) at (-56.96120,-64.96387) {48};
\node [circle,olive,text=black,draw,scale=0.9*\colouredvertexscale] (75) at (-56.53354,27.23819) {14};
\node [circle,gray,text=black,draw,scale=0.9*\colouredvertexscale] (76) at (-43.69911,16.30414) {43};
\node [circle,olive,text=black,draw,scale=0.9*\colouredvertexscale] (77) at (-48.24383,29.63686) {25};
\node [circle,olive,text=black,draw,scale=0.9*\colouredvertexscale] (78) at (-56.98121,18.95351) {50};
\node [circle,gray,text=black,draw,scale=0.9*\colouredvertexscale] (79) at (71.26767,41.56019) {16};
\node [circle,gray,text=black,draw,scale=0.9*\colouredvertexscale] (80) at (-40.52144,25.97730) {37};
\node [circle,gray,text=black,draw,scale=0.9*\colouredvertexscale] (81) at (81.37004,5.47264) {21};
\node [circle,gray,text=black,draw,scale=0.9*\colouredvertexscale] (82) at (66.57716,19.88061) {48};
\node [circle,pink,text=black,draw,scale=0.9*\colouredvertexscale] (83) at (28.02936,-56.24187) {19};
\node [circle,olive,text=black,draw,scale=0.9*\colouredvertexscale] (84) at (-15.52088,-16.35086) {28};
\node [circle,pink,text=black,draw,scale=0.9*\colouredvertexscale] (85) at (28.96250,-45.72343) {42};
\node [circle,pink,text=black,draw,scale=0.9*\colouredvertexscale] (86) at (39.67634,-47.98769) {45};
\node [circle,blue,text=black,draw,scale=0.9*\colouredvertexscale] (87) at (-62.29428,-1.94503) {39};
\node [circle,blue,text=black,draw,scale=0.9*\colouredvertexscale] (88) at (-60.96398,-11.66181) {57};
\node [circle,blue,text=black,draw,scale=0.9*\colouredvertexscale] (89) at (-51.98210,-8.28687) {46};
\node [circle,olive,text=black,draw,scale=0.9*\colouredvertexscale] (90) at (-29.69810,-24.48753) {16};
\node [circle,red,text=black,draw,scale=0.9*\colouredvertexscale] (91) at (18.48989,57.82369) {12};
\node [circle,red,text=black,draw,scale=0.9*\colouredvertexscale] (92) at (18.69643,70.85473) {13};
\node [circle,red,text=black,draw,scale=0.9*\colouredvertexscale] (93) at (5.13297,70.29556) {36};
\node [circle,olive,text=black,draw,scale=0.9*\colouredvertexscale] (94) at (-25.53918,-13.32156) {22};
\node [circle,green,text=black,draw,scale=0.9*\colouredvertexscale] (95) at (11.88325,43.39667) {26};
\node [circle,green,text=black,draw,scale=0.9*\colouredvertexscale] (96) at (-0.60401,52.98726) {54};
\node [circle,green,text=black,draw,scale=0.9*\colouredvertexscale] (97) at (3.50336,37.07029) {17};
\node [circle,orange,text=black,draw,scale=0.9*\colouredvertexscale] (98) at (-25.97464,10.32899) {38};
\node [circle,orange,text=black,draw,scale=0.9*\colouredvertexscale] (99) at (-35.12235,4.99649) {11};
\node [circle,orange,text=black,draw,scale=0.9*\colouredvertexscale] (100) at (-25.52081,-0.23683) {13};
\draw [black] (1) to (3);
\draw [black] (1) to (2);
\draw [black] (1) to (4);
\draw [black] (2) to (55);
\draw [black] (2) to (53);
\draw [black] (3) to (54);
\draw [black] (3) to (58);
\draw [black] (4) to (56);
\draw [black] (4) to (57);
\draw [black] (5) to (38);
\draw [black] (5) to (31);
\draw [black] (5) to (32);
\draw [black] (6) to (29);
\draw [black] (6) to (34);
\draw [black] (6) to (30);
\draw [black] (7) to (40);
\draw [black] (7) to (27);
\draw [black] (7) to (37);
\draw [black] (8) to (87);
\draw [black] (8) to (33);
\draw [black] (8) to (28);
\draw [black] (9) to (95);
\draw [black] (9) to (91);
\draw [black] (9) to (39);
\draw [black] (10) to (35);
\draw [black] (10) to (21);
\draw [black] (10) to (99);
\draw [black] (11) to (36);
\draw [black] (11) to (71);
\draw [black] (11) to (38);
\draw [black] (12) to (36);
\draw [black] (12) to (24);
\draw [black] (12) to (63);
\draw [black] (13) to (20);
\draw [black] (13) to (73);
\draw [black] (13) to (65);
\draw [black] (14) to (100);
\draw [black] (14) to (94);
\draw [black] (14) to (35);
\draw [black] (15) to (16);
\draw [black] (15) to (19);
\draw [black] (15) to (23);
\draw [black] (16) to (77);
\draw [black] (16) to (80);
\draw [black] (17) to (51);
\draw [black] (17) to (26);
\draw [black] (17) to (70);
\draw [black] (18) to (52);
\draw [black] (18) to (32);
\draw [black] (18) to (33);
\draw [black] (19) to (22);
\draw [black] (19) to (68);
\draw [black] (20) to (31);
\draw [black] (20) to (49);
\draw [black] (21) to (28);
\draw [black] (21) to (76);
\draw [black] (22) to (75);
\draw [black] (22) to (45);
\draw [black] (23) to (30);
\draw [black] (23) to (48);
\draw [black] (24) to (25);
\draw [black] (24) to (49);
\draw [black] (25) to (52);
\draw [black] (25) to (90);
\draw [black] (26) to (41);
\draw [black] (26) to (67);
\draw [black] (27) to (29);
\draw [black] (27) to (42);
\draw [black] (28) to (78);
\draw [black] (29) to (44);
\draw [black] (30) to (50);
\draw [black] (31) to (51);
\draw [black] (32) to (42);
\draw [black] (33) to (45);
\draw [black] (34) to (97);
\draw [black] (34) to (46);
\draw [black] (35) to (89);
\draw [black] (36) to (66);
\draw [black] (37) to (79);
\draw [black] (37) to (43);
\draw [black] (38) to (74);
\draw [black] (39) to (47);
\draw [black] (39) to (59);
\draw [black] (40) to (92);
\draw [black] (40) to (47);
\draw [black] (41) to (53);
\draw [black] (41) to (83);
\draw [black] (42) to (64);
\draw [black] (43) to (81);
\draw [black] (43) to (58);
\draw [black] (44) to (93);
\draw [black] (44) to (96);
\draw [black] (45) to (60);
\draw [black] (46) to (62);
\draw [black] (46) to (57);
\draw [black] (47) to (56);
\draw [black] (48) to (72);
\draw [black] (48) to (98);
\draw [black] (49) to (55);
\draw [black] (50) to (55);
\draw [black] (50) to (84);
\draw [black] (51) to (58);
\draw [black] (52) to (88);
\draw [black] (53) to (85);
\draw [black] (54) to (69);
\draw [black] (54) to (86);
\draw [black] (56) to (82);
\draw [black] (57) to (61);
\draw [blue, thick, densely dotted] (59) to (61);
\draw [blue, thick, densely dotted] (59) to (62);
\draw [pink, thick, densely dotted] (60) to (64);
\draw [pink, thick, densely dotted] (60) to (68);
\draw [blue, thick, densely dotted] (61) to (62);
\draw [red, thick, densely dotted] (63) to (65);
\draw [red, thick, densely dotted] (63) to (66);
\draw [pink, thick, densely dotted] (64) to (68);
\draw [red, thick, densely dotted] (65) to (66);
\draw [green, thick, densely dotted] (67) to (69);
\draw [green, thick, densely dotted] (67) to (70);
\draw [green, thick, densely dotted] (69) to (70);
\draw [orange, thick, densely dotted] (71) to (73);
\draw [orange, thick, densely dotted] (71) to (74);
\draw [gray, thick, densely dotted] (72) to (76);
\draw [gray, thick, densely dotted] (72) to (80);
\draw [orange, thick, densely dotted] (73) to (74);
\draw [olive, thick, densely dotted] (75) to (77);
\draw [olive, thick, densely dotted] (75) to (78);
\draw [gray, thick, densely dotted] (76) to (80);
\draw [olive, thick, densely dotted] (77) to (78);
\draw [gray, thick, densely dotted] (79) to (81);
\draw [gray, thick, densely dotted] (79) to (82);
\draw [gray, thick, densely dotted] (81) to (82);
\draw [pink, thick, densely dotted] (83) to (85);
\draw [pink, thick, densely dotted] (83) to (86);
\draw [olive, thick, densely dotted] (84) to (90);
\draw [olive, thick, densely dotted] (84) to (94);
\draw [pink, thick, densely dotted] (85) to (86);
\draw [blue, thick, densely dotted] (87) to (89);
\draw [blue, thick, densely dotted] (87) to (88);
\draw [blue, thick, densely dotted] (88) to (89);
\draw [olive, thick, densely dotted] (90) to (94);
\draw [red, thick, densely dotted] (91) to (93);
\draw [red, thick, densely dotted] (91) to (92);
\draw [red, thick, densely dotted] (92) to (93);
\draw [green, thick, densely dotted] (95) to (97);
\draw [green, thick, densely dotted] (95) to (96);
\draw [green, thick, densely dotted] (96) to (97);
\draw [orange, thick, densely dotted] (98) to (100);
\draw [orange, thick, densely dotted] (98) to (99);
\draw [orange, thick, densely dotted] (99) to (100);
\end{tikzpicture}



==> cubtorus.tikz <==
\begin{tikzpicture}[scale=0.07]
\def\colouredvertexscale{1.1}
\def\vertexscale{1.50}
\node [circle,black,draw,scale=\vertexscale] (1) at (-38.26834,-92.38795) {1};
\node [circle,black,draw,scale=\vertexscale] (2) at (-43.95169,-21.57490) {2};
\node [circle,black,draw,scale=\vertexscale] (3) at (-92.38795,38.26834) {3};
\node [circle,black,draw,scale=\vertexscale] (4) at (92.38795,-38.26834) {4};
\node [circle,black,draw,scale=\vertexscale] (5) at (34.24920,3.86246) {5};
\node [circle,black,draw,scale=\vertexscale] (6) at (55.88894,26.54927) {6};
\node [circle,black,draw,scale=\vertexscale] (7) at (17.64771,-24.93152) {7};
\node [circle,black,draw,scale=\vertexscale] (8) at (38.26834,92.38795) {8};
\node [circle,black,draw,scale=\vertexscale] (9) at (38.26834,-92.38795) {9};
\node [circle,black,draw,scale=0.9*\vertexscale] (10) at (22.82847,58.24753) {10};
\node [circle,black,draw,scale=0.9*\vertexscale] (11) at (-19.69432,44.80189) {11};
\node [circle,black,draw,scale=0.9*\vertexscale] (12) at (92.38795,38.26834) {12};
\node [circle,black,draw,scale=0.9*\vertexscale] (13) at (-92.38795,-38.26834) {13};
\node [circle,black,draw,scale=0.9*\vertexscale] (14) at (-38.26834,92.38795) {14};
\node [circle,black,draw,scale=0.9*\vertexscale] (15) at (-19.81030,-6.26457) {15};
\node [circle,black,draw,scale=0.9*\vertexscale] (16) at (39.72855,-47.08345) {16};
\node [circle,blue, thick, densely dotted,text=black,draw,scale=1.3*\colouredvertexscale] (17) at (-68.10281,-29.18666) {5};
\node [circle,blue, thick, densely dotted,text=black,draw,scale=1.3*\colouredvertexscale] (18) at (8.14516,22.86127) {13};
\draw [black] (1) to (2);
\draw [black] (1) to (9);
\draw [black] (1) to (13);
\draw [black] (2) to (3);
\draw [black] (2) to (15);
\draw [black] (3) to (13);
\draw [black] (3) to (14);
\draw [black] (4) to (9);
\draw [black] (4) to (16);
\draw [black] (4) to (12);
\draw [black] (5) to (6);
\draw [black] (5) to (7);
\draw [black] (5) to (18);
\draw [black] (6) to (10);
\draw [black] (6) to (12);
\draw [black] (7) to (16);
\draw [black] (7) to (15);
\draw [black] (8) to (14);
\draw [black] (8) to (12);
\draw [black] (8) to (10);
\draw [black] (9) to (16);
\draw [black] (10) to (11);
\draw [black] (11) to (15);
\draw [black] (11) to (14);
\draw [black] (13) to (17);
\end{tikzpicture}



==> cuttorus.tikz <==
\begin{tikzpicture}[scale=0.065]
\def\vertexscale{1.20}
\def\labelscale{1.40}
\node [circle,black,draw,scale=\vertexscale] (1) at (31.51581,-0.00000) {1};
\node [circle,black,draw,scale=\vertexscale] (2) at (-31.51581,0.00000) {2};
\node [circle,black,draw,scale=\vertexscale] (3) at (-0.00000,31.51581) {3};
\node [circle,black,draw,scale=\vertexscale] (4) at (0.00000,-31.51581) {4};
\tkzDefPoint(-70.71068,0.00000){5}
\tkzDefPoint(-70.71068,-70.71068){6}
\tkzDefPoint(0.00000,-70.71068){7}
\tkzDefPoint(70.71068,0.00000){8}
\tkzDefPoint(0.00000,70.71068){9}
\tkzDefPoint(-70.71068,70.71068){10}
\tkzDefPoint(70.71068,70.71068){11}
\tkzDefPoint(70.71068,-70.71068){12}

\tkzDefPoint[black,circle,draw,fill=white,scale=0.75,line width=1mm](0,0){13}
\tkzDefPoint[black,circle,draw,fill=white,scale=0.35,line width=1mm](-15.7,15.7){14}
\tkzDefPoint[black,circle,draw,fill=white,scale=0.35,line width=1mm](-15.7,-15.7){15}
\draw [green,line width=1mm] (13) to (14);
\draw [green,line width=1mm] (13) to (15);
\tkzDefPoint[](-35.4,70.7){16}
\tkzDefPoint[](-35.4,-70.7){17}
\draw [green,line width=1mm] (14) to (16);
\draw [green,line width=1mm] (15) to (17);

\tkzDefPoint[black,circle,draw,fill=white,scale=0.35,line width=1mm](15.7,15.7){19}
\tkzDefPoint[black,circle,draw,fill=white,scale=0.35,line width=1mm](15.7,-15.7){20}
\draw [purple,line width=1mm] (13) to (19);
\draw [purple,line width=1mm] (13) to (20);
\tkzDefPoint[](35.4,70.7){21}
\tkzDefPoint[](35.4,-70.7){22}
\draw [purple,line width=1mm] (19) to (21);
\draw [purple,line width=1mm] (20) to (22);
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (13) at (0.0,0.0) {};


\draw [black] (1) to (8);
\draw [black] (1) to (4);
\draw [black] (1) to (3);
\draw [black] (2) to (5);
\draw [black] (2) to (3);
\draw [black] (2) to (4);
\draw [black] (3) to (9);
\draw [black] (4) to (7);
\tkzDefPoint(-66.50112,70.61587){A}
\tkzDefPoint(66.50112,70.61587){B}
\draw[<-,line width=0.9mm, red](A) to (B);
\tkzDefPoint(70.61587,66.50112){A}
\tkzDefPoint(70.61587,-66.50112){B}
\draw[<-,line width=0.9mm, blue](A) to (B);
\tkzDefPoint(66.50112,-70.61587){A}
\tkzDefPoint(-66.50112,-70.61587){B}
\draw[->,line width=0.9mm, red](A) to (B);
\tkzDefPoint(-70.61587,-66.50112){A}
\tkzDefPoint(-70.61587,66.50112){B}
\draw[->,line width=0.9mm, blue](A) to (B);
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (6) at (-70.71068,-70.71068) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (10) at (-70.71068,70.71068) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (11) at (70.71068,70.71068) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (12) at (70.71068,-70.71068) {};
\end{tikzpicture}



==> example_T_26.tikz <==
\begin{tikzpicture}[scale=0.07]
\def\colouredvertexscale{0.88}
\def\vertexscale{0.98}
\node [circle,black,draw,scale=\vertexscale] (1) at (-77.85114,-8.06972) {1};
\node [circle,black,draw,scale=\vertexscale] (2) at (68.41526,6.14020) {2};
\node [circle,black,draw,scale=\vertexscale] (3) at (-62.40048,6.94895) {3};
\node [circle,black,draw,scale=\vertexscale] (4) at (-97.49279,-22.25209) {4};
\node [circle,black,draw,scale=\vertexscale] (5) at (74.96315,-16.07510) {5};
\node [circle,black,draw,scale=\vertexscale] (6) at (-9.75607,-33.10146) {6};
\node [circle,black,draw,scale=\vertexscale] (7) at (57.13331,50.65016) {7};
\node [circle,black,draw,scale=\vertexscale] (8) at (-49.91696,-7.09663) {8};
\node [circle,black,draw,scale=\vertexscale] (9) at (-43.38837,-90.09689) {9};
\node [circle,black,draw,scale=0.9*\vertexscale] (10) at (-78.18315,62.34898) {10};
\node [circle,black,draw,scale=0.9*\vertexscale] (11) at (97.49279,-22.25209) {11};
\node [circle,black,draw,scale=0.9*\vertexscale] (12) at (51.91295,-20.42377) {12};
\node [circle,black,draw,scale=0.9*\vertexscale] (13) at (-17.79826,-52.21376) {13};
\node [circle,black,draw,scale=0.9*\vertexscale] (14) at (-7.65783,-5.39744) {14};
\node [circle,black,draw,scale=0.9*\vertexscale] (15) at (78.18315,62.34898) {15};
\node [circle,black,draw,scale=0.9*\vertexscale] (16) at (35.72323,26.85328) {16};
\node [circle,black,draw,scale=0.9*\vertexscale] (17) at (-41.31858,8.51657) {17};
\node [circle,black,draw,scale=0.9*\vertexscale] (18) at (-49.68333,-38.76932) {18};
\node [circle,black,draw,scale=0.9*\vertexscale] (19) at (43.38837,-90.09689) {19};
\node [circle,black,draw,scale=0.9*\vertexscale] (20) at (-32.21515,-64.73905) {20};
\node [circle,black,draw,scale=0.9*\vertexscale] (21) at (-37.68032,35.31320) {21};
\node [circle,black,draw,scale=0.9*\vertexscale] (22) at (-0.00000,100.00000) {22};
\node [circle,black,draw,scale=0.9*\vertexscale] (23) at (31.94029,-2.62775) {23};
\node [circle,black,draw,scale=0.9*\vertexscale] (24) at (18.15312,-35.07556) {24};
\node [circle,black,draw,scale=0.9*\vertexscale] (25) at (2.75881,57.14775) {25};
\node [circle,black,draw,scale=0.9*\vertexscale] (26) at (11.12722,8.17928) {26};
\node [circle,blue, thick, densely dotted,text=black,draw,scale=1.3*\colouredvertexscale] (27) at (26.92845,51.13786) {18};
\node [circle,green,text=black,draw,scale=0.9*\colouredvertexscale] (28) at (51.85642,-3.16035) {17};
\node [circle,red,text=black,draw,scale=\colouredvertexscale] (29) at (66.18407,20.41755) {1};
\node [circle,green,text=black,draw,scale=0.9*\colouredvertexscale] (30) at (46.20146,15.94756) {13};
\node [circle,red,text=black,draw,scale=\colouredvertexscale] (31) at (62.97986,32.55934) {3};
\node [circle,green,text=black,draw,scale=\colouredvertexscale] (32) at (-21.79163,-17.98823) {2};
\node [circle,green,text=black,draw,scale=\colouredvertexscale] (33) at (57.54020,9.57876) {6};
\node [circle,green,text=black,draw,scale=0.9*\colouredvertexscale] (34) at (-27.45846,-32.05083) {16};
\node [circle,green,text=black,draw,scale=0.9*\colouredvertexscale] (35) at (-32.82921,-10.53159) {12};
\node [circle,blue, thick, densely dotted,text=black,draw,scale=1.3*\colouredvertexscale] (36) at (-69.07816,-32.81959) {25};
\node [circle,red,text=black,draw,scale=\colouredvertexscale] (37) at (-71.12804,33.15891) {7};
\node [circle,red,text=black,draw,scale=\colouredvertexscale] (38) at (-76.28404,13.05258) {2};
\draw [black] (1) to (4);
\draw [black] (1) to (38);
\draw [black] (1) to (3);
\draw [black] (2) to (33);
\draw [black] (2) to (29);
\draw [black] (2) to (5);
\draw [black] (3) to (8);
\draw [black] (3) to (37);
\draw [black] (4) to (10);
\draw [black] (4) to (9);
\draw [black] (5) to (12);
\draw [black] (5) to (11);
\draw [black] (6) to (14);
\draw [black] (6) to (13);
\draw [black] (6) to (32);
\draw [black] (7) to (16);
\draw [black] (7) to (15);
\draw [black] (7) to (31);
\draw [black] (8) to (17);
\draw [black] (8) to (18);
\draw [black] (9) to (20);
\draw [black] (9) to (19);
\draw [black] (10) to (22);
\draw [black] (10) to (21);
\draw [black] (11) to (19);
\draw [black] (11) to (15);
\draw [black] (12) to (23);
\draw [black] (12) to (28);
\draw [black] (13) to (20);
\draw [black] (13) to (34);
\draw [black] (14) to (24);
\draw [black] (14) to (21);
\draw [black] (15) to (22);
\draw [black] (16) to (23);
\draw [black] (16) to (30);
\draw [black] (17) to (35);
\draw [black] (17) to (21);
\draw [black] (18) to (20);
\draw [black] (18) to (36);
\draw [black] (19) to (24);
\draw [black] (22) to (25);
\draw [black] (23) to (26);
\draw [black] (24) to (26);
\draw [black] (25) to (26);
\draw [black] (25) to (27);
\draw [green, thick, densely dotted] (28) to (30);
\draw [green, thick, densely dotted] (28) to (33);
\draw [red, bend right=20, thick, densely dotted] (29) to (31);
\draw [red, bend left=20, thick, densely dotted] (29) to (31);
\draw [green, thick, densely dotted] (30) to (33);
\draw [green, thick, densely dotted] (32) to (34);
\draw [green, thick, densely dotted] (32) to (35);
\draw [green, thick, densely dotted] (34) to (35);
\draw [red, bend right=20, thick, densely dotted] (37) to (38);
\draw [red, bend left=20, thick, densely dotted] (37) to (38);
\draw[color=black] (0.0,125.00000) node [font={\huge}] {$|V|=26, \quad   |E|=39,    \quad  |F|=9,    \quad  \mbox{genus } 3$};
\end{tikzpicture}



==> k10_default.tikz <==
\begin{tikzpicture}[scale=0.065]
\def\vertexscale{1.00}
\def\labelscale{1.00}
\node [circle,black,draw,scale=\vertexscale] (1) at (41.79690,-38.72068) {1};
\node [circle,black,draw,scale=\vertexscale] (2) at (15.54209,35.00119) {2};
\node [circle,black,draw,scale=\vertexscale] (3) at (-33.71290,-46.32537) {3};
\node [circle,black,draw,scale=\vertexscale] (4) at (50.68268,-13.03935) {4};
\node [circle,black,draw,scale=\vertexscale] (5) at (-1.09141,-19.87853) {5};
\node [circle,black,draw,scale=\vertexscale] (6) at (21.36688,-58.87707) {6};
\node [circle,black,draw,scale=\vertexscale] (7) at (-52.64393,-6.84983) {7};
\node [circle,black,draw,scale=\vertexscale] (8) at (-13.91934,60.31198) {8};
\node [circle,black,draw,scale=\vertexscale] (9) at (48.49033,18.41215) {9};
\node [circle,black,draw,scale=0.9*\vertexscale] (10) at (-31.76585,25.14869) {10};
\tkzDefPoint(13.97903,99.01811){11}
\tkzDefPoint(-19.50903,-98.07853){12}
\tkzDefPoint(8.40505,99.64615){13}
\tkzDefPoint(2.80463,99.96066){14}
\tkzDefPoint(-2.80463,99.96066){15}
\tkzDefPoint(-8.40505,99.64615){16}
\tkzDefPoint(-13.97903,99.01811){17}
\tkzDefPoint(50.80753,-86.13126){18}
\tkzDefPoint(45.89819,-88.84456){19}
\tkzDefPoint(40.84443,-91.27833){20}
\tkzDefPoint(35.66215,-93.42489){21}
\tkzDefPoint(30.36767,-95.27751){22}
\tkzDefPoint(24.97765,-96.83035){23}
\tkzDefPoint(-50.80753,-86.13126){24}
\tkzDefPoint(-45.89819,-88.84456){25}
\tkzDefPoint(-40.84443,-91.27833){26}
\tkzDefPoint(-35.66215,-93.42489){27}
\tkzDefPoint(-30.36767,-95.27751){28}
\tkzDefPoint(-24.97765,-96.83035){29}
\tkzDefPoint(-50.80753,86.13126){30}
\tkzDefPoint(-45.89819,88.84456){31}
\tkzDefPoint(-40.84443,91.27833){32}
\tkzDefPoint(-35.66215,93.42489){33}
\tkzDefPoint(-30.36767,95.27751){34}
\tkzDefPoint(-24.97765,96.83035){35}
\tkzDefPoint(-96.83035,24.97765){36}
\tkzDefPoint(-95.27751,30.36767){37}
\tkzDefPoint(-93.42489,35.66215){38}
\tkzDefPoint(-91.27833,40.84443){39}
\tkzDefPoint(-88.84456,45.89819){40}
\tkzDefPoint(-86.13126,50.80753){41}
\tkzDefPoint(-97.00313,-24.29802){42}
\tkzDefPoint(-95.69403,-29.02847){43}
\tkzDefPoint(-94.15441,-33.68899){44}
\tkzDefPoint(-92.38795,-38.26834){45}
\tkzDefPoint(-90.39893,-42.75551){46}
\tkzDefPoint(-88.19213,-47.13967){47}
\tkzDefPoint(-85.77286,-51.41027){48}
\tkzDefPoint(-59.56993,80.32075){49}
\tkzDefPoint(-63.43933,77.30105){50}
\tkzDefPoint(-67.15590,74.09511){51}
\tkzDefPoint(-70.71068,70.71068){52}
\tkzDefPoint(-74.09511,67.15590){53}
\tkzDefPoint(-77.30105,63.43933){54}
\tkzDefPoint(-80.32075,59.56993){55}
\tkzDefPoint(-15.21234,-98.83615){56}
\tkzDefPoint(-10.88669,-99.40563){57}
\tkzDefPoint(-6.54031,-99.78589){58}
\tkzDefPoint(-2.18149,-99.97620){59}
\tkzDefPoint(2.18149,-99.97620){60}
\tkzDefPoint(6.54031,-99.78589){61}
\tkzDefPoint(10.88669,-99.40563){62}
\tkzDefPoint(15.21234,-98.83615){63}
\tkzDefPoint(-99.01811,-13.97903){64}
\tkzDefPoint(-99.64615,-8.40505){65}
\tkzDefPoint(-99.96066,-2.80463){66}
\tkzDefPoint(-99.96066,2.80463){67}
\tkzDefPoint(-99.64615,8.40505){68}
\tkzDefPoint(-99.01811,13.97903){69}
\tkzDefPoint(96.83035,-24.97765){70}
\tkzDefPoint(95.27751,-30.36767){71}
\tkzDefPoint(93.42489,-35.66215){72}
\tkzDefPoint(91.27833,-40.84443){73}
\tkzDefPoint(88.84456,-45.89819){74}
\tkzDefPoint(86.13126,-50.80753){75}
\tkzDefPoint(-59.56993,-80.32075){76}
\tkzDefPoint(-63.43933,-77.30105){77}
\tkzDefPoint(-67.15590,-74.09511){78}
\tkzDefPoint(-70.71068,-70.71068){79}
\tkzDefPoint(-74.09511,-67.15590){80}
\tkzDefPoint(-77.30105,-63.43933){81}
\tkzDefPoint(-80.32075,-59.56993){82}
\tkzDefPoint(86.13126,50.80753){83}
\tkzDefPoint(88.84456,45.89819){84}
\tkzDefPoint(91.27833,40.84443){85}
\tkzDefPoint(93.42489,35.66215){86}
\tkzDefPoint(95.27751,30.36767){87}
\tkzDefPoint(96.83035,24.97765){88}
\tkzDefPoint(80.32075,-59.56993){89}
\tkzDefPoint(77.30105,-63.43933){90}
\tkzDefPoint(74.09511,-67.15590){91}
\tkzDefPoint(70.71068,-70.71068){92}
\tkzDefPoint(67.15590,-74.09511){93}
\tkzDefPoint(63.43933,-77.30105){94}
\tkzDefPoint(59.56993,-80.32075){95}
\tkzDefPoint(60.13171,79.90105){96}
\tkzDefPoint(64.51720,76.40374){97}
\tkzDefPoint(68.69969,72.66603){98}
\tkzDefPoint(72.66603,68.69969){99}
\tkzDefPoint(76.40374,64.51720){100}
\tkzDefPoint(79.90105,60.13171){101}
\tkzDefPoint(23.76859,97.13421){102}
\tkzDefPoint(27.98290,96.00499){103}
\tkzDefPoint(32.14395,94.69301){104}
\tkzDefPoint(36.24380,93.20079){105}
\tkzDefPoint(40.27467,91.53115){106}
\tkzDefPoint(44.22887,89.68727){107}
\tkzDefPoint(48.09888,87.67268){108}
\tkzDefPoint(51.87733,85.49119){109}
\tkzDefPoint(99.01811,13.97903){110}
\tkzDefPoint(99.64615,8.40505){111}
\tkzDefPoint(99.96066,2.80463){112}
\tkzDefPoint(99.96066,-2.80463){113}
\tkzDefPoint(99.64615,-8.40505){114}
\tkzDefPoint(99.01811,-13.97903){115}
\tkzDefPoint(19.50903,98.07853){116}
\tkzDefPoint(-98.07853,-19.50903){117}
\tkzDefPoint(83.14696,-55.55702){118}
\tkzDefPoint(-55.55702,83.14696){119}
\tkzDefPoint(-55.55702,-83.14696){120}
\tkzDefPoint(55.55702,83.14696){121}
\tkzDefPoint(19.50903,-98.07853){122}
\tkzDefPoint(98.07853,19.50903){123}
\tkzDefPoint(-98.07853,19.50903){124}
\tkzDefPoint(-19.50903,98.07853){125}
\tkzDefPoint(98.07853,-19.50903){126}
\tkzDefPoint(55.55702,-83.14696){127}
\tkzDefPoint(-83.14696,-55.55702){128}
\tkzDefPoint(-83.14696,55.55702){129}
\tkzDefPoint(83.14696,55.55702){130}
\draw [black] (1) to (75);
\node [draw=none,fill=none,scale=\labelscale] () at (90.43783,-53.34791) {2};
\draw [black] (1) to (89);
\node [draw=none,fill=none,scale=\labelscale] () at (84.33679,-62.54843) {10};
\draw [black] (1) to (90);
\node [draw=none,fill=none,scale=\labelscale] () at (81.16610,-66.61129) {9};
\draw [black] (1) to (91);
\node [draw=none,fill=none,scale=\labelscale] () at (77.79987,-70.51369) {8};
\draw [black] (1) to (92);
\node [draw=none,fill=none,scale=\labelscale] () at (74.24621,-74.24621) {7};
\draw [black] (1) to (6);
\draw [black] (1) to (5);
\draw [black] (1) to (4);
\draw [black] (1) to (74);
\node [draw=none,fill=none,scale=\labelscale] () at (93.28679,-48.19310) {3};
\draw [black] (2) to (96);
\node [draw=none,fill=none,scale=\labelscale] () at (63.13829,83.89610) {1};
\draw [black] (2) to (97);
\node [draw=none,fill=none,scale=\labelscale] () at (67.74306,80.22392) {3};
\draw [black] (2) to (9);
\draw [black] (2) to (5);
\draw [black] (2) to (10);
\draw [black] (2) to (8);
\draw [black] (2) to (107);
\node [draw=none,fill=none,scale=\labelscale] () at (46.44031,94.17164) {6};
\draw [black] (2) to (108);
\node [draw=none,fill=none,scale=\labelscale] () at (50.50382,92.05631) {7};
\draw [black] (2) to (109);
\node [draw=none,fill=none,scale=\labelscale] () at (54.47119,89.76575) {4};
\draw [black] (3) to (77);
\node [draw=none,fill=none,scale=\labelscale] () at (-66.61129,-81.16610) {1};
\draw [black] (3) to (78);
\node [draw=none,fill=none,scale=\labelscale] () at (-70.51369,-77.79987) {4};
\draw [black] (3) to (79);
\node [draw=none,fill=none,scale=\labelscale] () at (-74.24621,-74.24621) {8};
\draw [black] (3) to (80);
\node [draw=none,fill=none,scale=\labelscale] () at (-77.79987,-70.51369) {10};
\draw [black] (3) to (46);
\node [draw=none,fill=none,scale=\labelscale] () at (-94.91888,-44.89328) {6};
\draw [black] (3) to (7);
\draw [black] (3) to (5);
\draw [black] (3) to (26);
\node [draw=none,fill=none,scale=\labelscale] () at (-42.88665,-95.84224) {9};
\draw [black] (3) to (25);
\node [draw=none,fill=none,scale=\labelscale] () at (-48.19310,-93.28679) {2};
\draw [black] (4) to (5);
\draw [black] (4) to (9);
\draw [black] (4) to (114);
\node [draw=none,fill=none,scale=\labelscale] () at (104.62846,-8.82531) {6};
\draw [black] (4) to (115);
\node [draw=none,fill=none,scale=\labelscale] () at (103.96902,-14.67799) {10};
\draw [black] (4) to (70);
\node [draw=none,fill=none,scale=\labelscale] () at (101.67187,-26.22653) {2};
\draw [black] (4) to (71);
\node [draw=none,fill=none,scale=\labelscale] () at (100.04139,-31.88606) {7};
\draw [black] (4) to (72);
\node [draw=none,fill=none,scale=\labelscale] () at (98.09614,-37.44526) {8};
\draw [black] (4) to (73);
\node [draw=none,fill=none,scale=\labelscale] () at (95.84224,-42.88665) {3};
\draw [black] (5) to (9);
\draw [black] (5) to (6);
\draw [black] (5) to (59);
\node [draw=none,fill=none,scale=\labelscale] () at (-2.29056,-104.97501) {8};
\draw [black] (5) to (7);
\draw [black] (5) to (10);
\draw [black] (6) to (93);
\node [draw=none,fill=none,scale=\labelscale] () at (70.51369,-77.79987) {3};
\draw [black] (6) to (94);
\node [draw=none,fill=none,scale=\labelscale] () at (66.61129,-81.16610) {10};
\draw [black] (6) to (19);
\node [draw=none,fill=none,scale=\labelscale] () at (48.19310,-93.28679) {4};
\draw [black] (6) to (20);
\node [draw=none,fill=none,scale=\labelscale] () at (42.88665,-95.84224) {9};
\draw [black] (6) to (21);
\node [draw=none,fill=none,scale=\labelscale] () at (37.44526,-98.09614) {7};
\draw [black] (6) to (61);
\node [draw=none,fill=none,scale=\labelscale] () at (6.86733,-104.77519) {2};
\draw [black] (6) to (60);
\node [draw=none,fill=none,scale=\labelscale] () at (2.29056,-104.97501) {8};
\draw [black] (7) to (38);
\node [draw=none,fill=none,scale=\labelscale] () at (-98.09614,37.44526) {6};
\draw [black] (7) to (39);
\node [draw=none,fill=none,scale=\labelscale] () at (-95.84224,42.88665) {9};
\draw [black] (7) to (10);
\draw [black] (7) to (45);
\node [draw=none,fill=none,scale=\labelscale] () at (-97.00735,-40.18176) {1};
\draw [black] (7) to (67);
\node [draw=none,fill=none,scale=\labelscale] () at (-104.95870,2.94486) {8};
\draw [black] (7) to (68);
\node [draw=none,fill=none,scale=\labelscale] () at (-104.62846,8.82531) {4};
\draw [black] (7) to (37);
\node [draw=none,fill=none,scale=\labelscale] () at (-100.04139,31.88606) {2};
\draw [black] (8) to (15);
\node [draw=none,fill=none,scale=\labelscale] () at (-2.94486,104.95870) {7};
\draw [black] (8) to (14);
\node [draw=none,fill=none,scale=\labelscale] () at (2.94486,104.95870) {1};
\draw [black] (8) to (104);
\node [draw=none,fill=none,scale=\labelscale] () at (33.75114,99.42766) {9};
\draw [black] (8) to (105);
\node [draw=none,fill=none,scale=\labelscale] () at (38.05599,97.86083) {5};
\draw [black] (8) to (106);
\node [draw=none,fill=none,scale=\labelscale] () at (42.28840,96.10771) {6};
\draw [black] (8) to (10);
\draw [black] (8) to (52);
\node [draw=none,fill=none,scale=\labelscale] () at (-74.24621,74.24621) {3};
\draw [black] (8) to (33);
\node [draw=none,fill=none,scale=\labelscale] () at (-37.44526,98.09614) {4};
\draw [black] (9) to (99);
\node [draw=none,fill=none,scale=\labelscale] () at (76.29933,72.13468) {8};
\draw [black] (9) to (100);
\node [draw=none,fill=none,scale=\labelscale] () at (80.22392,67.74306) {1};
\draw [black] (9) to (84);
\node [draw=none,fill=none,scale=\labelscale] () at (93.28679,48.19310) {10};
\draw [black] (9) to (85);
\node [draw=none,fill=none,scale=\labelscale] () at (95.84224,42.88665) {7};
\draw [black] (9) to (113);
\node [draw=none,fill=none,scale=\labelscale] () at (104.95870,-2.94486) {6};
\draw [black] (9) to (98);
\node [draw=none,fill=none,scale=\labelscale] () at (72.13468,76.29933) {3};
\draw [black] (10) to (40);
\node [draw=none,fill=none,scale=\labelscale] () at (-93.28679,48.19310) {9};
\draw [black] (10) to (41);
\node [draw=none,fill=none,scale=\labelscale] () at (-90.43783,53.34791) {1};
\draw [black] (10) to (55);
\node [draw=none,fill=none,scale=\labelscale] () at (-84.33679,62.54843) {4};
\draw [black] (10) to (54);
\node [draw=none,fill=none,scale=\labelscale] () at (-81.16610,66.61129) {6};
\draw [black] (10) to (53);
\node [draw=none,fill=none,scale=\labelscale] () at (-77.79987,70.51369) {3};
\tkzDefPoint(13.97903,99.01811){A}
\tkzDefPoint(18.11886,94.15311){B}
\tkzDefPoint(23.76859,97.13421){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,A)(C)
\tkzDefPoint(8.40505,99.64615){A}
\tkzDefPoint(17.46622,93.91254){B}
\tkzDefPoint(27.98290,96.00499){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,A)(C)
\tkzDefPoint(-8.40505,99.64615){A}
\tkzDefPoint(-18.61091,93.56336){B}
\tkzDefPoint(-30.36767,95.27751){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,C)(A)
\tkzDefPoint(-13.97903,99.01811){A}
\tkzDefPoint(-18.69921,94.00726){B}
\tkzDefPoint(-24.97765,96.83035){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,C)(A)
\tkzDefPoint(50.80753,-86.13126){A}
\tkzDefPoint(52.98118,-79.89697){B}
\tkzDefPoint(59.56993,-80.32075){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,C)(A)
\tkzDefPoint(30.36767,-95.27751){A}
\tkzDefPoint(19.80209,-93.44791){B}
\tkzDefPoint(10.88669,-99.40563){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,A)(C)
\tkzDefPoint(24.97765,-96.83035){A}
\tkzDefPoint(19.29119,-93.91992){B}
\tkzDefPoint(15.21234,-98.83615){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,A)(C)
\tkzDefPoint(-50.80753,-86.13126){A}
\tkzDefPoint(-52.98118,-79.89697){B}
\tkzDefPoint(-59.56993,-80.32075){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,A)(C)
\tkzDefPoint(-35.66215,-93.42489){A}
\tkzDefPoint(-20.25718,-92.74118){B}
\tkzDefPoint(-6.54031,-99.78589){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,C)(A)
\tkzDefPoint(-30.36767,-95.27751){A}
\tkzDefPoint(-19.80209,-93.44791){B}
\tkzDefPoint(-10.88669,-99.40563){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,C)(A)
\tkzDefPoint(-24.97765,-96.83035){A}
\tkzDefPoint(-19.29119,-93.91992){B}
\tkzDefPoint(-15.21234,-98.83615){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,C)(A)
\tkzDefPoint(-50.80753,86.13126){A}
\tkzDefPoint(-52.98118,79.89697){B}
\tkzDefPoint(-59.56993,80.32075){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,C)(A)
\tkzDefPoint(-45.89819,88.84456){A}
\tkzDefPoint(-52.48201,79.74989){B}
\tkzDefPoint(-63.43933,77.30105){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,C)(A)
\tkzDefPoint(-40.84443,91.27833){A}
\tkzDefPoint(-51.84015,79.37925){B}
\tkzDefPoint(-67.15590,74.09511){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,C)(A)
\tkzDefPoint(-96.83035,24.97765){A}
\tkzDefPoint(-94.00726,18.69921){B}
\tkzDefPoint(-99.01811,13.97903){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,C)(A)
\tkzDefPoint(-97.00313,-24.29802){A}
\tkzDefPoint(-94.09019,-18.37298){B}
\tkzDefPoint(-99.01811,-13.97903){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,A)(C)
\tkzDefPoint(-95.69403,-29.02847){A}
\tkzDefPoint(-93.76329,-17.96809){B}
\tkzDefPoint(-99.64615,-8.40505){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,A)(C)
\tkzDefPoint(-94.15441,-33.68899){A}
\tkzDefPoint(-93.17523,-17.51693){B}
\tkzDefPoint(-99.96066,-2.80463){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,A)(C)
\tkzDefPoint(-88.19213,-47.13967){A}
\tkzDefPoint(-79.43672,-53.07792){B}
\tkzDefPoint(-77.30105,-63.43933){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,C)(A)
\tkzDefPoint(-85.77286,-51.41027){A}
\tkzDefPoint(-79.72493,-53.27050){B}
\tkzDefPoint(-80.32075,-59.56993){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,C)(A)
\tkzDefPoint(86.13126,50.80753){A}
\tkzDefPoint(79.69551,53.25084){B}
\tkzDefPoint(79.90105,60.13171){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,C)(A)
\tkzDefPoint(93.42489,35.66215){A}
\tkzDefPoint(92.82507,18.46405){B}
\tkzDefPoint(99.96066,2.80463){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,A)(C)
\tkzDefPoint(95.27751,30.36767){A}
\tkzDefPoint(93.56336,18.61091){B}
\tkzDefPoint(99.64615,8.40505){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,A)(C)
\tkzDefPoint(96.83035,24.97765){A}
\tkzDefPoint(94.00726,18.69921){B}
\tkzDefPoint(99.01811,13.97903){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,A)(C)
\tkzDefPoint(22.44217,97.44921){A}
\tkzDefPoint(53.03799,84.77601){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, yellow](C,B)(A)
\tkzDefPoint(58.02606,81.44309){A}
\tkzDefPoint(81.44309,58.02606){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, green](C,B)(A)
\tkzDefPoint(84.77601,53.03799){A}
\tkzDefPoint(97.44921,22.44217){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, olive](C,B)(A)
\tkzDefPoint(98.61958,16.55834){A}
\tkzDefPoint(98.61958,-16.55834){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, red](C,B)(A)
\tkzDefPoint(97.44921,-22.44217){A}
\tkzDefPoint(84.77601,-53.03799){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, orange](C,B)(A)
\tkzDefPoint(81.44309,-58.02606){A}
\tkzDefPoint(58.02606,-81.44309){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, gray](C,B)(A)
\tkzDefPoint(53.03799,-84.77601){A}
\tkzDefPoint(22.44217,-97.44921){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, red](C,B)(A)
\tkzDefPoint(16.55834,-98.61958){A}
\tkzDefPoint(-16.55834,-98.61958){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, yellow](C,B)(A)
\tkzDefPoint(-22.44217,-97.44921){A}
\tkzDefPoint(-53.03799,-84.77601){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, green](C,B)(A)
\tkzDefPoint(-58.02606,-81.44309){A}
\tkzDefPoint(-81.44309,-58.02606){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, pink](C,B)(A)
\tkzDefPoint(-84.77601,-53.03799){A}
\tkzDefPoint(-97.44921,-22.44217){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, gray](C,B)(A)
\tkzDefPoint(-98.61958,-16.55834){A}
\tkzDefPoint(-98.61958,16.55834){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, blue](C,B)(A)
\tkzDefPoint(-97.44921,22.44217){A}
\tkzDefPoint(-84.77601,53.03799){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, olive](C,B)(A)
\tkzDefPoint(-81.44309,58.02606){A}
\tkzDefPoint(-58.02606,81.44309){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, pink](C,B)(A)
\tkzDefPoint(-53.03799,84.77601){A}
\tkzDefPoint(-22.44217,97.44921){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, orange](C,B)(A)
\tkzDefPoint(-16.55834,98.61958){A}
\tkzDefPoint(16.55834,98.61958){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, blue](C,B)(A)
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (12) at (-19.50903,-98.07853) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (116) at (19.50903,98.07853) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (117) at (-98.07853,-19.50903) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (118) at (83.14696,-55.55702) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (119) at (-55.55702,83.14696) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (120) at (-55.55702,-83.14696) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (121) at (55.55702,83.14696) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (122) at (19.50903,-98.07853) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (123) at (98.07853,19.50903) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (124) at (-98.07853,19.50903) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (125) at (-19.50903,98.07853) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (126) at (98.07853,-19.50903) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (127) at (55.55702,-83.14696) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (128) at (-83.14696,-55.55702) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (129) at (-83.14696,55.55702) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (130) at (83.14696,55.55702) {};
\end{tikzpicture}



==> k10_optionL.tikz <==
\begin{tikzpicture}[scale=0.065]
\def\vertexscale{1.00}
\def\labelscale{1.00}
\node [circle,black,draw,scale=\vertexscale] (1) at (-28.77519,13.91035) {1};
\node [circle,black,draw,scale=\vertexscale] (2) at (18.88865,56.29437) {2};
\node [circle,black,draw,scale=\vertexscale] (3) at (-3.22419,-61.50769) {3};
\node [circle,black,draw,scale=\vertexscale] (4) at (54.02595,-20.83185) {4};
\node [circle,black,draw,scale=\vertexscale] (5) at (-58.97908,-11.85975) {5};
\node [circle,black,draw,scale=\vertexscale] (6) at (-24.48617,-29.80871) {6};
\node [circle,black,draw,scale=\vertexscale] (7) at (24.77789,13.95289) {7};
\node [circle,black,draw,scale=\vertexscale] (8) at (-17.93038,49.32126) {8};
\node [circle,black,draw,scale=\vertexscale] (9) at (18.60565,-31.05577) {9};
\node [circle,black,draw,scale=0.9*\vertexscale] (10) at (61.16716,26.76868) {10};
\tkzDefPoint(96.59258,25.88190){11}
\tkzDefPoint(-19.50903,-98.07853){12}
\tkzDefPoint(94.69301,32.14395){13}
\tkzDefPoint(92.38795,38.26834){14}
\tkzDefPoint(89.68727,44.22887){15}
\tkzDefPoint(86.60254,50.00000){16}
\tkzDefPoint(-96.59258,25.88190){17}
\tkzDefPoint(-94.69301,32.14395){18}
\tkzDefPoint(-92.38795,38.26834){19}
\tkzDefPoint(-89.68727,44.22887){20}
\tkzDefPoint(-86.60254,50.00000){21}
\tkzDefPoint(-79.90105,60.13171){22}
\tkzDefPoint(-76.40374,64.51720){23}
\tkzDefPoint(-72.66603,68.69969){24}
\tkzDefPoint(-68.69969,72.66603){25}
\tkzDefPoint(-64.51720,76.40374){26}
\tkzDefPoint(-60.13171,79.90105){27}
\tkzDefPoint(-24.29802,97.00313){28}
\tkzDefPoint(-29.02847,95.69403){29}
\tkzDefPoint(-33.68899,94.15441){30}
\tkzDefPoint(-38.26834,92.38795){31}
\tkzDefPoint(-42.75551,90.39893){32}
\tkzDefPoint(-47.13967,88.19213){33}
\tkzDefPoint(-51.41027,85.77286){34}
\tkzDefPoint(-97.00313,-24.29802){35}
\tkzDefPoint(-95.69403,-29.02847){36}
\tkzDefPoint(-94.15441,-33.68899){37}
\tkzDefPoint(-92.38795,-38.26834){38}
\tkzDefPoint(-90.39893,-42.75551){39}
\tkzDefPoint(-88.19213,-47.13967){40}
\tkzDefPoint(-85.77286,-51.41027){41}
\tkzDefPoint(14.67305,98.91765){42}
\tkzDefPoint(9.80171,99.51847){43}
\tkzDefPoint(4.90677,99.87955){44}
\tkzDefPoint(-0.00000,100.00000){45}
\tkzDefPoint(-4.90677,99.87955){46}
\tkzDefPoint(-9.80171,99.51847){47}
\tkzDefPoint(-14.67305,98.91765){48}
\tkzDefPoint(59.56993,80.32075){49}
\tkzDefPoint(63.43933,77.30105){50}
\tkzDefPoint(67.15590,74.09511){51}
\tkzDefPoint(70.71068,70.71068){52}
\tkzDefPoint(74.09511,67.15590){53}
\tkzDefPoint(77.30105,63.43933){54}
\tkzDefPoint(80.32075,59.56993){55}
\tkzDefPoint(-15.21234,-98.83615){56}
\tkzDefPoint(-10.88669,-99.40563){57}
\tkzDefPoint(-6.54031,-99.78589){58}
\tkzDefPoint(-2.18149,-99.97620){59}
\tkzDefPoint(2.18149,-99.97620){60}
\tkzDefPoint(6.54031,-99.78589){61}
\tkzDefPoint(10.88669,-99.40563){62}
\tkzDefPoint(15.21234,-98.83615){63}
\tkzDefPoint(25.88190,96.59258){64}
\tkzDefPoint(32.14395,94.69301){65}
\tkzDefPoint(38.26834,92.38795){66}
\tkzDefPoint(44.22887,89.68727){67}
\tkzDefPoint(50.00000,86.60254){68}
\tkzDefPoint(-59.56993,-80.32075){69}
\tkzDefPoint(-63.43933,-77.30105){70}
\tkzDefPoint(-67.15590,-74.09511){71}
\tkzDefPoint(-70.71068,-70.71068){72}
\tkzDefPoint(-74.09511,-67.15590){73}
\tkzDefPoint(-77.30105,-63.43933){74}
\tkzDefPoint(-80.32075,-59.56993){75}
\tkzDefPoint(-98.91765,-14.67305){76}
\tkzDefPoint(-99.51847,-9.80171){77}
\tkzDefPoint(-99.87955,-4.90677){78}
\tkzDefPoint(-100.00000,-0.00000){79}
\tkzDefPoint(-99.87955,4.90677){80}
\tkzDefPoint(-99.51847,9.80171){81}
\tkzDefPoint(-98.91765,14.67305){82}
\tkzDefPoint(-24.29802,-97.00313){83}
\tkzDefPoint(-29.02847,-95.69403){84}
\tkzDefPoint(-33.68899,-94.15441){85}
\tkzDefPoint(-38.26834,-92.38795){86}
\tkzDefPoint(-42.75551,-90.39893){87}
\tkzDefPoint(-47.13967,-88.19213){88}
\tkzDefPoint(-51.41027,-85.77286){89}
\tkzDefPoint(79.90105,-60.13171){90}
\tkzDefPoint(76.40374,-64.51720){91}
\tkzDefPoint(72.66603,-68.69969){92}
\tkzDefPoint(68.69969,-72.66603){93}
\tkzDefPoint(64.51720,-76.40374){94}
\tkzDefPoint(60.13171,-79.90105){95}
\tkzDefPoint(96.59258,-25.88190){96}
\tkzDefPoint(94.69301,-32.14395){97}
\tkzDefPoint(92.38795,-38.26834){98}
\tkzDefPoint(89.68727,-44.22887){99}
\tkzDefPoint(86.60254,-50.00000){100}
\tkzDefPoint(51.41027,-85.77286){101}
\tkzDefPoint(47.13967,-88.19213){102}
\tkzDefPoint(42.75551,-90.39893){103}
\tkzDefPoint(38.26834,-92.38795){104}
\tkzDefPoint(33.68899,-94.15441){105}
\tkzDefPoint(29.02847,-95.69403){106}
\tkzDefPoint(24.29802,-97.00313){107}
\tkzDefPoint(98.83615,15.21234){108}
\tkzDefPoint(99.40563,10.88669){109}
\tkzDefPoint(99.78589,6.54031){110}
\tkzDefPoint(99.97620,2.18149){111}
\tkzDefPoint(99.97620,-2.18149){112}
\tkzDefPoint(99.78589,-6.54031){113}
\tkzDefPoint(99.40563,-10.88669){114}
\tkzDefPoint(98.83615,-15.21234){115}
\tkzDefPoint(98.07853,19.50903){116}
\tkzDefPoint(19.50903,98.07853){117}
\tkzDefPoint(-98.07853,-19.50903){118}
\tkzDefPoint(55.55702,-83.14696){119}
\tkzDefPoint(-83.14696,55.55702){120}
\tkzDefPoint(98.07853,-19.50903){121}
\tkzDefPoint(19.50903,-98.07853){122}
\tkzDefPoint(-83.14696,-55.55702){123}
\tkzDefPoint(55.55702,83.14696){124}
\tkzDefPoint(83.14696,55.55702){125}
\tkzDefPoint(-55.55702,-83.14696){126}
\tkzDefPoint(-55.55702,83.14696){127}
\tkzDefPoint(83.14696,-55.55702){128}
\tkzDefPoint(-98.07853,19.50903){129}
\tkzDefPoint(-19.50903,98.07853){130}
\draw [black] (1) to (21);
\node [draw=none,fill=none,scale=\labelscale] () at (-90.93267,52.50000) {2};
\draw [black] (1) to (22);
\node [draw=none,fill=none,scale=\labelscale] () at (-83.89610,63.13829) {10};
\draw [black] (1) to (23);
\node [draw=none,fill=none,scale=\labelscale] () at (-80.22392,67.74306) {9};
\draw [black] (1) to (8);
\draw [black] (1) to (7);
\draw [black] (1) to (6);
\draw [black] (1) to (5);
\draw [black] (1) to (19);
\node [draw=none,fill=none,scale=\labelscale] () at (-97.00735,40.18176) {4};
\draw [black] (1) to (20);
\node [draw=none,fill=none,scale=\labelscale] () at (-94.17164,46.44031) {3};
\draw [black] (2) to (49);
\node [draw=none,fill=none,scale=\labelscale] () at (62.54843,84.33679) {1};
\draw [black] (2) to (50);
\node [draw=none,fill=none,scale=\labelscale] () at (66.61129,81.16610) {3};
\draw [black] (2) to (7);
\draw [black] (2) to (8);
\draw [black] (2) to (45);
\node [draw=none,fill=none,scale=\labelscale] () at (-0.00000,105.00000) {5};
\draw [black] (2) to (44);
\node [draw=none,fill=none,scale=\labelscale] () at (5.15211,104.87352) {9};
\draw [black] (2) to (66);
\node [draw=none,fill=none,scale=\labelscale] () at (40.18176,97.00735) {10};
\draw [black] (2) to (67);
\node [draw=none,fill=none,scale=\labelscale] () at (46.44031,94.17164) {6};
\draw [black] (2) to (68);
\node [draw=none,fill=none,scale=\labelscale] () at (52.50000,90.93267) {4};
\draw [black] (3) to (62);
\node [draw=none,fill=none,scale=\labelscale] () at (11.43102,-104.37592) {1};
\draw [black] (3) to (61);
\node [draw=none,fill=none,scale=\labelscale] () at (6.86733,-104.77519) {4};
\draw [black] (3) to (60);
\node [draw=none,fill=none,scale=\labelscale] () at (2.29056,-104.97501) {7};
\draw [black] (3) to (59);
\node [draw=none,fill=none,scale=\labelscale] () at (-2.29056,-104.97501) {10};
\draw [black] (3) to (86);
\node [draw=none,fill=none,scale=\labelscale] () at (-40.18176,-97.00735) {8};
\draw [black] (3) to (6);
\draw [black] (3) to (9);
\draw [black] (3) to (105);
\node [draw=none,fill=none,scale=\labelscale] () at (35.37343,-98.86213) {5};
\draw [black] (3) to (106);
\node [draw=none,fill=none,scale=\labelscale] () at (30.47989,-100.47874) {2};
\draw [black] (4) to (98);
\node [draw=none,fill=none,scale=\labelscale] () at (97.00735,-40.18176) {1};
\draw [black] (4) to (99);
\node [draw=none,fill=none,scale=\labelscale] () at (94.17164,-46.44031) {5};
\draw [black] (4) to (100);
\node [draw=none,fill=none,scale=\labelscale] () at (90.93267,-52.50000) {10};
\draw [black] (4) to (90);
\node [draw=none,fill=none,scale=\labelscale] () at (83.89610,-63.13829) {2};
\draw [black] (4) to (91);
\node [draw=none,fill=none,scale=\labelscale] () at (80.22392,-67.74306) {6};
\draw [black] (4) to (92);
\node [draw=none,fill=none,scale=\labelscale] () at (76.29933,-72.13468) {8};
\draw [black] (4) to (9);
\draw [black] (4) to (7);
\draw [black] (4) to (113);
\node [draw=none,fill=none,scale=\labelscale] () at (104.77519,-6.86733) {3};
\draw [black] (5) to (79);
\node [draw=none,fill=none,scale=\labelscale] () at (-105.00000,-0.00000) {2};
\draw [black] (5) to (80);
\node [draw=none,fill=none,scale=\labelscale] () at (-104.87352,5.15211) {8};
\draw [black] (5) to (81);
\node [draw=none,fill=none,scale=\labelscale] () at (-104.49440,10.29180) {10};
\draw [black] (5) to (18);
\node [draw=none,fill=none,scale=\labelscale] () at (-99.42766,33.75114) {4};
\draw [black] (5) to (6);
\draw [black] (5) to (73);
\node [draw=none,fill=none,scale=\labelscale] () at (-77.79987,-70.51369) {7};
\draw [black] (5) to (39);
\node [draw=none,fill=none,scale=\labelscale] () at (-94.91888,-44.89328) {3};
\draw [black] (5) to (38);
\node [draw=none,fill=none,scale=\labelscale] () at (-97.00735,-40.18176) {9};
\draw [black] (6) to (9);
\draw [black] (6) to (87);
\node [draw=none,fill=none,scale=\labelscale] () at (-44.89328,-94.91888) {8};
\draw [black] (6) to (88);
\node [draw=none,fill=none,scale=\labelscale] () at (-49.49666,-92.60173) {4};
\draw [black] (6) to (70);
\node [draw=none,fill=none,scale=\labelscale] () at (-66.61129,-81.16610) {2};
\draw [black] (6) to (71);
\node [draw=none,fill=none,scale=\labelscale] () at (-70.51369,-77.79987) {10};
\draw [black] (6) to (72);
\node [draw=none,fill=none,scale=\labelscale] () at (-74.24621,-74.24621) {7};
\draw [black] (7) to (52);
\node [draw=none,fill=none,scale=\labelscale] () at (74.24621,74.24621) {6};
\draw [black] (7) to (10);
\draw [black] (7) to (112);
\node [draw=none,fill=none,scale=\labelscale] () at (104.97501,-2.29056) {3};
\draw [black] (7) to (9);
\draw [black] (7) to (8);
\draw [black] (7) to (51);
\node [draw=none,fill=none,scale=\labelscale] () at (70.51369,77.79987) {5};
\draw [black] (8) to (24);
\node [draw=none,fill=none,scale=\labelscale] () at (-76.29933,72.13468) {9};
\draw [black] (8) to (25);
\node [draw=none,fill=none,scale=\labelscale] () at (-72.13468,76.29933) {4};
\draw [black] (8) to (32);
\node [draw=none,fill=none,scale=\labelscale] () at (-44.89328,94.91888) {6};
\draw [black] (8) to (31);
\node [draw=none,fill=none,scale=\labelscale] () at (-40.18176,97.00735) {3};
\draw [black] (8) to (30);
\node [draw=none,fill=none,scale=\labelscale] () at (-35.37343,98.86213) {10};
\draw [black] (8) to (46);
\node [draw=none,fill=none,scale=\labelscale] () at (-5.15211,104.87352) {5};
\draw [black] (9) to (93);
\node [draw=none,fill=none,scale=\labelscale] () at (72.13468,-76.29933) {8};
\draw [black] (9) to (94);
\node [draw=none,fill=none,scale=\labelscale] () at (67.74306,-80.22392) {1};
\draw [black] (9) to (102);
\node [draw=none,fill=none,scale=\labelscale] () at (49.49666,-92.60173) {10};
\draw [black] (9) to (103);
\node [draw=none,fill=none,scale=\labelscale] () at (44.89328,-94.91888) {2};
\draw [black] (9) to (104);
\node [draw=none,fill=none,scale=\labelscale] () at (40.18176,-97.00735) {5};
\draw [black] (10) to (13);
\node [draw=none,fill=none,scale=\labelscale] () at (99.42766,33.75114) {9};
\draw [black] (10) to (11);
\node [draw=none,fill=none,scale=\labelscale] () at (101.42221,27.17600) {1};
\draw [black] (10) to (108);
\node [draw=none,fill=none,scale=\labelscale] () at (103.77796,15.97296) {4};
\draw [black] (10) to (109);
\node [draw=none,fill=none,scale=\labelscale] () at (104.37592,11.43102) {5};
\draw [black] (10) to (110);
\node [draw=none,fill=none,scale=\labelscale] () at (104.77519,6.86733) {8};
\draw [black] (10) to (111);
\node [draw=none,fill=none,scale=\labelscale] () at (104.97501,2.29056) {3};
\draw [black] (10) to (53);
\node [draw=none,fill=none,scale=\labelscale] () at (77.79987,70.51369) {6};
\draw [black] (10) to (14);
\node [draw=none,fill=none,scale=\labelscale] () at (97.00735,40.18176) {2};
\tkzDefPoint(89.68727,44.22887){A}
\tkzDefPoint(80.15439,51.68073){B}
\tkzDefPoint(77.30105,63.43933){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,C)(A)
\tkzDefPoint(86.60254,50.00000){A}
\tkzDefPoint(80.12318,52.59357){B}
\tkzDefPoint(80.32075,59.56993){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,C)(A)
\tkzDefPoint(-96.59258,25.88190){A}
\tkzDefPoint(-93.84491,19.46638){B}
\tkzDefPoint(-98.91765,14.67305){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,C)(A)
\tkzDefPoint(-64.51720,76.40374){A}
\tkzDefPoint(-53.59530,79.00601){B}
\tkzDefPoint(-47.13967,88.19213){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,A)(C)
\tkzDefPoint(-60.13171,79.90105){A}
\tkzDefPoint(-53.54015,79.52348){B}
\tkzDefPoint(-51.41027,85.77286){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,A)(C)
\tkzDefPoint(-24.29802,97.00313){A}
\tkzDefPoint(-18.70611,94.04197){B}
\tkzDefPoint(-14.67305,98.91765){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,A)(C)
\tkzDefPoint(-29.02847,95.69403){A}
\tkzDefPoint(-18.63849,93.70200){B}
\tkzDefPoint(-9.80171,99.51847){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,A)(C)
\tkzDefPoint(-97.00313,-24.29802){A}
\tkzDefPoint(-94.04197,-18.70611){B}
\tkzDefPoint(-98.91765,-14.67305){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,A)(C)
\tkzDefPoint(-95.69403,-29.02847){A}
\tkzDefPoint(-93.70200,-18.63849){B}
\tkzDefPoint(-99.51847,-9.80171){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,A)(C)
\tkzDefPoint(-94.15441,-33.68899){A}
\tkzDefPoint(-93.13630,-18.52596){B}
\tkzDefPoint(-99.87955,-4.90677){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,A)(C)
\tkzDefPoint(-88.19213,-47.13967){A}
\tkzDefPoint(-79.43672,-53.07792){B}
\tkzDefPoint(-77.30105,-63.43933){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,C)(A)
\tkzDefPoint(-85.77286,-51.41027){A}
\tkzDefPoint(-79.72493,-53.27050){B}
\tkzDefPoint(-80.32075,-59.56993){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,C)(A)
\tkzDefPoint(14.67305,98.91765){A}
\tkzDefPoint(19.46638,93.84491){B}
\tkzDefPoint(25.88190,96.59258){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,A)(C)
\tkzDefPoint(9.80171,99.51847){A}
\tkzDefPoint(20.13392,93.22151){B}
\tkzDefPoint(32.14395,94.69301){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,A)(C)
\tkzDefPoint(-15.21234,-98.83615){A}
\tkzDefPoint(-18.96497,-94.00285){B}
\tkzDefPoint(-24.29802,-97.00313){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,A)(C)
\tkzDefPoint(-10.88669,-99.40563){A}
\tkzDefPoint(-19.15927,-93.64784){B}
\tkzDefPoint(-29.02847,-95.69403){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,A)(C)
\tkzDefPoint(-6.54031,-99.78589){A}
\tkzDefPoint(-19.31006,-93.09134){B}
\tkzDefPoint(-33.68899,-94.15441){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,A)(C)
\tkzDefPoint(15.21234,-98.83615){A}
\tkzDefPoint(18.96497,-94.00285){B}
\tkzDefPoint(24.29802,-97.00313){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,C)(A)
\tkzDefPoint(-59.56993,-80.32075){A}
\tkzDefPoint(-53.27050,-79.72493){B}
\tkzDefPoint(-51.41027,-85.77286){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,C)(A)
\tkzDefPoint(60.13171,-79.90105){A}
\tkzDefPoint(53.54015,-79.52348){B}
\tkzDefPoint(51.41027,-85.77286){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,A)(C)
\tkzDefPoint(96.59258,-25.88190){A}
\tkzDefPoint(93.80579,-19.72524){B}
\tkzDefPoint(98.83615,-15.21234){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,C)(A)
\tkzDefPoint(94.69301,-32.14395){A}
\tkzDefPoint(93.16735,-20.65470){B}
\tkzDefPoint(99.40563,-10.88669){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,C)(A)
\tkzDefPoint(98.61958,16.55834){A}
\tkzDefPoint(98.61958,-16.55834){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, yellow](C,B)(A)
\tkzDefPoint(97.44921,-22.44217){A}
\tkzDefPoint(84.77601,-53.03799){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, red](C,B)(A)
\tkzDefPoint(81.44309,-58.02606){A}
\tkzDefPoint(58.02606,-81.44309){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, green](C,B)(A)
\tkzDefPoint(53.03799,-84.77601){A}
\tkzDefPoint(22.44217,-97.44921){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, olive](C,B)(A)
\tkzDefPoint(16.55834,-98.61958){A}
\tkzDefPoint(-16.55834,-98.61958){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, yellow](C,B)(A)
\tkzDefPoint(-22.44217,-97.44921){A}
\tkzDefPoint(-53.03799,-84.77601){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, orange](C,B)(A)
\tkzDefPoint(-58.02606,-81.44309){A}
\tkzDefPoint(-81.44309,-58.02606){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, pink](C,B)(A)
\tkzDefPoint(-84.77601,-53.03799){A}
\tkzDefPoint(-97.44921,-22.44217){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, olive](C,B)(A)
\tkzDefPoint(-98.61958,-16.55834){A}
\tkzDefPoint(-98.61958,16.55834){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, gray](C,B)(A)
\tkzDefPoint(-97.44921,22.44217){A}
\tkzDefPoint(-84.77601,53.03799){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, red](C,B)(A)
\tkzDefPoint(-81.44309,58.02606){A}
\tkzDefPoint(-58.02606,81.44309){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, green](C,B)(A)
\tkzDefPoint(-53.03799,84.77601){A}
\tkzDefPoint(-22.44217,97.44921){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, orange](C,B)(A)
\tkzDefPoint(-16.55834,98.61958){A}
\tkzDefPoint(16.55834,98.61958){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, gray](C,B)(A)
\tkzDefPoint(22.44217,97.44921){A}
\tkzDefPoint(53.03799,84.77601){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, blue](C,B)(A)
\tkzDefPoint(58.02606,81.44309){A}
\tkzDefPoint(81.44309,58.02606){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, pink](C,B)(A)
\tkzDefPoint(84.77601,53.03799){A}
\tkzDefPoint(97.44921,22.44217){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, blue](C,B)(A)
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (12) at (-19.50903,-98.07853) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (116) at (98.07853,19.50903) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (117) at (19.50903,98.07853) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (118) at (-98.07853,-19.50903) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (119) at (55.55702,-83.14696) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (120) at (-83.14696,55.55702) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (121) at (98.07853,-19.50903) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (122) at (19.50903,-98.07853) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (123) at (-83.14696,-55.55702) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (124) at (55.55702,83.14696) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (125) at (83.14696,55.55702) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (126) at (-55.55702,-83.14696) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (127) at (-55.55702,83.14696) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (128) at (83.14696,-55.55702) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (129) at (-98.07853,19.50903) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (130) at (-19.50903,98.07853) {};
\end{tikzpicture}



==> k10_optionL_T.tikz <==
\begin{tikzpicture}[scale=0.07]
\def\colouredvertexscale{0.55}
\def\vertexscale{0.79}
\node [circle,black,draw,scale=\vertexscale] (1) at (-70.71068,-70.71068) {1};
\node [circle,black,draw,scale=\vertexscale] (2) at (70.71068,-70.71068) {2};
\node [circle,black,draw,scale=\vertexscale] (3) at (-0.98681,-51.24489) {3};
\node [circle,black,draw,scale=\vertexscale] (4) at (70.71068,70.71068) {4};
\node [circle,black,draw,scale=\vertexscale] (5) at (0.98681,51.24489) {5};
\node [circle,black,draw,scale=\vertexscale] (6) at (34.28765,-1.44612) {6};
\node [circle,black,draw,scale=\vertexscale] (7) at (-34.28765,1.44612) {7};
\node [circle,black,draw,scale=\vertexscale] (8) at (14.67658,-0.83643) {8};
\node [circle,black,draw,scale=\vertexscale] (9) at (-14.67658,0.83643) {9};
\node [circle,black,draw,scale=0.9*\vertexscale] (10) at (-70.71068,70.71068) {10};
\node [circle,blue,text=black,draw,scale=\colouredvertexscale] (11) at (1.88195,28.13405) {1};
\node [circle,orange,text=black,draw,scale=\colouredvertexscale] (12) at (24.64116,-49.22806) {5};
\node [circle,blue,text=black,draw,scale=\colouredvertexscale] (13) at (4.41196,14.39188) {7};
\node [circle,blue,text=black,draw,scale=0.9*\colouredvertexscale] (14) at (3.42632,6.55305) {10};
\node [circle,blue,text=black,draw,scale=0.9*\colouredvertexscale] (15) at (-4.02259,7.44575) {10};
\node [circle,blue,text=black,draw,scale=\colouredvertexscale] (16) at (-4.86333,17.06362) {1};
\node [circle,red,text=black,draw,scale=\colouredvertexscale] (17) at (4.02259,-7.44575) {2};
\node [circle,orange,text=black,draw,scale=0.9*\colouredvertexscale] (18) at (21.39243,-37.76062) {10};
\node [circle,red,text=black,draw,scale=\colouredvertexscale] (19) at (4.86333,-17.06362) {4};
\node [circle,red,text=black,draw,scale=\colouredvertexscale] (20) at (-1.88195,-28.13405) {4};
\node [circle,red,text=black,draw,scale=\colouredvertexscale] (21) at (-4.41196,-14.39188) {6};
\node [circle,red,text=black,draw,scale=\colouredvertexscale] (22) at (-3.42632,-6.55305) {2};
\node [circle,green,text=black,draw,scale=\colouredvertexscale] (23) at (40.18371,53.10874) {1};
\node [circle,orange,text=black,draw,scale=0.9*\colouredvertexscale] (24) at (34.21926,-25.03102) {10};
\node [circle,green,text=black,draw,scale=\colouredvertexscale] (25) at (46.96746,50.47325) {3};
\node [circle,green,text=black,draw,scale=\colouredvertexscale] (26) at (48.94570,43.85940) {7};
\node [circle,green,text=black,draw,scale=\colouredvertexscale] (27) at (39.56365,26.90798) {7};
\node [circle,green,text=black,draw,scale=\colouredvertexscale] (28) at (28.78444,26.75258) {1};
\node [circle,green,text=black,draw,scale=\colouredvertexscale] (29) at (21.33318,44.33849) {1};
\node [circle,orange,text=black,draw,scale=\colouredvertexscale] (30) at (-21.39243,37.76062) {2};
\node [circle,orange,text=black,draw,scale=0.9*\colouredvertexscale] (31) at (47.07329,-42.84918) {10};
\node [circle,orange,text=black,draw,scale=\colouredvertexscale] (32) at (-34.21926,25.03102) {2};
\node [circle,orange,text=black,draw,scale=\colouredvertexscale] (33) at (-47.07329,42.84918) {2};
\node [circle,orange,text=black,draw,scale=\colouredvertexscale] (34) at (-46.74335,50.78748) {6};
\node [circle,orange,text=black,draw,scale=\colouredvertexscale] (35) at (-41.65161,54.65829) {3};
\node [circle,orange,text=black,draw,scale=\colouredvertexscale] (36) at (-24.64116,49.22806) {3};
\node [circle,blue,text=black,draw,scale=\colouredvertexscale] (37) at (-58.81852,-25.35208) {8};
\node [circle,blue,text=black,draw,scale=\colouredvertexscale] (38) at (-49.01413,0.86197) {8};
\node [circle,blue,text=black,draw,scale=\colouredvertexscale] (39) at (-58.81839,26.29779) {8};
\node [circle,blue,text=black,draw,scale=\colouredvertexscale] (40) at (-65.21066,18.41242) {9};
\node [circle,blue,text=black,draw,scale=\colouredvertexscale] (41) at (-65.21066,-17.97395) {9};
\node [circle,orange,text=black,draw,scale=\colouredvertexscale] (42) at (46.74335,-50.78748) {7};
\node [circle,red,text=black,draw,scale=\colouredvertexscale] (43) at (65.21066,-18.41242) {8};
\node [circle,red,text=black,draw,scale=\colouredvertexscale] (44) at (65.21066,17.97395) {8};
\node [circle,red,text=black,draw,scale=\colouredvertexscale] (45) at (58.81852,25.35208) {9};
\node [circle,red,text=black,draw,scale=\colouredvertexscale] (46) at (49.01413,-0.86197) {9};
\node [circle,red,text=black,draw,scale=\colouredvertexscale] (47) at (58.81839,-26.29779) {9};
\node [circle,orange,text=black,draw,scale=\colouredvertexscale] (48) at (41.65161,-54.65829) {5};
\node [circle,green,text=black,draw,scale=\colouredvertexscale] (49) at (-40.18371,-53.10874) {4};
\node [circle,green,text=black,draw,scale=\colouredvertexscale] (50) at (-21.33318,-44.33849) {4};
\node [circle,green,text=black,draw,scale=\colouredvertexscale] (51) at (-28.78444,-26.75258) {4};
\node [circle,green,text=black,draw,scale=\colouredvertexscale] (52) at (-39.56365,-26.90798) {6};
\node [circle,green,text=black,draw,scale=\colouredvertexscale] (53) at (-48.94570,-43.85940) {6};
\node [circle,green,text=black,draw,scale=\colouredvertexscale] (54) at (-46.96746,-50.47325) {5};
\draw [black] (1) to (2);
\draw [black] (1) to (10);
\draw [black] (1) to (41);
\draw [black] (1) to (37);
\draw [black] (1) to (7);
\draw [black] (1) to (53);
\draw [black] (1) to (54);
\draw [black] (1) to (49);
\draw [black] (1) to (3);
\draw [black] (2) to (3);
\draw [black] (2) to (48);
\draw [black] (2) to (42);
\draw [black] (2) to (31);
\draw [black] (2) to (6);
\draw [black] (2) to (47);
\draw [black] (2) to (43);
\draw [black] (2) to (4);
\draw [black] (3) to (50);
\draw [black] (3) to (7);
\draw [black] (3) to (9);
\draw [black] (3) to (8);
\draw [black] (3) to (6);
\draw [black] (3) to (18);
\draw [black] (3) to (12);
\draw [black] (4) to (23);
\draw [black] (4) to (5);
\draw [black] (4) to (10);
\draw [black] (4) to (44);
\draw [black] (4) to (45);
\draw [black] (4) to (6);
\draw [black] (4) to (26);
\draw [black] (4) to (25);
\draw [black] (5) to (30);
\draw [black] (5) to (36);
\draw [black] (5) to (10);
\draw [black] (5) to (29);
\draw [black] (5) to (6);
\draw [black] (5) to (8);
\draw [black] (5) to (9);
\draw [black] (5) to (7);
\draw [black] (6) to (28);
\draw [black] (6) to (27);
\draw [black] (6) to (46);
\draw [black] (6) to (24);
\draw [black] (6) to (8);
\draw [black] (7) to (52);
\draw [black] (7) to (38);
\draw [black] (7) to (10);
\draw [black] (7) to (32);
\draw [black] (7) to (9);
\draw [black] (7) to (51);
\draw [black] (8) to (13);
\draw [black] (8) to (11);
\draw [black] (8) to (19);
\draw [black] (8) to (17);
\draw [black] (8) to (9);
\draw [black] (8) to (14);
\draw [black] (9) to (22);
\draw [black] (9) to (21);
\draw [black] (9) to (20);
\draw [black] (9) to (16);
\draw [black] (9) to (15);
\draw [black] (10) to (40);
\draw [black] (10) to (35);
\draw [black] (10) to (34);
\draw [black] (10) to (33);
\draw [black] (10) to (39);
\draw [blue, thick, densely dotted] (11) to (13);
\draw [blue, thick, densely dotted] (11) to (16);
\draw [orange, thick, densely dotted] (12) to (48);
\draw [orange, thick, densely dotted] (12) to (18);
\draw [blue, thick, densely dotted] (13) to (14);
\draw [blue, thick, densely dotted] (14) to (15);
\draw [blue, thick, densely dotted] (15) to (16);
\draw [red, thick, densely dotted] (17) to (19);
\draw [red, thick, densely dotted] (17) to (22);
\draw [orange, thick, densely dotted] (18) to (24);
\draw [red, thick, densely dotted] (19) to (20);
\draw [red, thick, densely dotted] (20) to (21);
\draw [red, thick, densely dotted] (21) to (22);
\draw [green, thick, densely dotted] (23) to (25);
\draw [green, thick, densely dotted] (23) to (29);
\draw [orange, thick, densely dotted] (24) to (31);
\draw [green, thick, densely dotted] (25) to (26);
\draw [green, thick, densely dotted] (26) to (27);
\draw [green, thick, densely dotted] (27) to (28);
\draw [green, thick, densely dotted] (28) to (29);
\draw [orange, thick, densely dotted] (30) to (32);
\draw [orange, thick, densely dotted] (30) to (36);
\draw [orange, thick, densely dotted] (31) to (42);
\draw [orange, thick, densely dotted] (32) to (33);
\draw [orange, thick, densely dotted] (33) to (34);
\draw [orange, thick, densely dotted] (34) to (35);
\draw [orange, thick, densely dotted] (35) to (36);
\draw [blue, thick, densely dotted] (37) to (38);
\draw [blue, thick, densely dotted] (37) to (41);
\draw [blue, thick, densely dotted] (38) to (39);
\draw [blue, thick, densely dotted] (39) to (40);
\draw [blue, thick, densely dotted] (40) to (41);
\draw [orange, thick, densely dotted] (42) to (48);
\draw [red, thick, densely dotted] (43) to (44);
\draw [red, thick, densely dotted] (43) to (47);
\draw [red, thick, densely dotted] (44) to (45);
\draw [red, thick, densely dotted] (45) to (46);
\draw [red, thick, densely dotted] (46) to (47);
\draw [green, thick, densely dotted] (49) to (50);
\draw [green, thick, densely dotted] (49) to (54);
\draw [green, thick, densely dotted] (50) to (51);
\draw [green, thick, densely dotted] (51) to (52);
\draw [green, thick, densely dotted] (52) to (53);
\draw [green, thick, densely dotted] (53) to (54);
\end{tikzpicture}



==> k10_tube.tikz <==
\begin{tikzpicture}[scale=0.07]
\def\colouredvertexscale{0.35}
\def\vertexscale{0.52}
\node [circle,black,draw,scale=\vertexscale] (1) at (0.86234,-30.47120) {1};
\node [circle,black,draw,scale=\vertexscale] (2) at (-86.60254,-50.00000) {2};
\node [circle,black,draw,scale=\vertexscale] (3) at (-3.38279,1.26941) {3};
\node [circle,black,draw,scale=\vertexscale] (4) at (-5.30070,39.48637) {4};
\node [circle,black,draw,scale=\vertexscale] (5) at (86.60254,-50.00000) {5};
\node [circle,black,draw,scale=\vertexscale] (6) at (-32.53524,18.05450) {6};
\node [circle,black,draw,scale=\vertexscale] (7) at (-36.64154,-15.52545) {7};
\node [circle,black,draw,scale=\vertexscale] (8) at (26.61644,-0.54980) {8};
\node [circle,black,draw,scale=\vertexscale] (9) at (-23.64268,13.36000) {9};
\node [circle,black,draw,scale=0.9*\vertexscale] (10) at (-0.00000,100.00000) {10};
\node [circle,blue,text=black,draw,scale=\colouredvertexscale] (11) at (-9.71850,10.58655) {2};
\node [circle,orange,text=black,draw,scale=\colouredvertexscale] (12) at (4.24585,-14.72508) {6};
\node [circle,blue,text=black,draw,scale=\colouredvertexscale] (13) at (-14.85363,13.62590) {2};
\node [circle,blue,text=black,draw,scale=\colouredvertexscale] (14) at (-15.14279,19.35910) {5};
\node [circle,blue,text=black,draw,scale=\colouredvertexscale] (15) at (-10.49714,25.95872) {5};
\node [circle,blue,text=black,draw,scale=\colouredvertexscale] (16) at (-7.45649,24.15318) {1};
\node [circle,blue,text=black,draw,scale=\colouredvertexscale] (17) at (-6.96262,14.49311) {1};
\node [circle,red,text=black,draw,scale=\colouredvertexscale] (18) at (6.44249,67.30674) {1};
\node [circle,orange,text=black,draw,scale=0.9*\colouredvertexscale] (19) at (12.88011,-11.50725) {10};
\node [circle,draw, red,scale=\colouredvertexscale] (20) at (17.71311,41.74705) {};
\node [circle,red,text=black,draw,scale=\colouredvertexscale] (21) at (20.41167,24.89077) {1};
\node [circle,red,text=black,draw,scale=\colouredvertexscale] (22) at (14.80998,25.88985) {7};
\node [circle,red,text=black,draw,scale=\colouredvertexscale] (23) at (6.37458,36.91558) {7};
\node [circle,red,text=black,draw,scale=\colouredvertexscale] (24) at (3.09976,52.91512) {2};
\node [circle,green,text=black,draw,scale=\colouredvertexscale] (25) at (55.64648,-13.07892) {3};
\node [circle,orange,text=black,draw,scale=0.9*\colouredvertexscale] (26) at (20.92768,-10.42592) {10};
\node [circle,green,text=black,draw,scale=\colouredvertexscale] (27) at (38.69740,1.83313) {9};
\node [circle,draw, green,scale=\colouredvertexscale] (28) at (27.82654,28.43085) {};
\node [circle,green,text=black,draw,scale=\colouredvertexscale] (29) at (22.26251,48.57820) {9};
\node [circle,green,text=black,draw,scale=\colouredvertexscale] (30) at (31.85398,37.46638) {7};
\node [circle,green,text=black,draw,scale=\colouredvertexscale] (31) at (53.26173,0.03356) {7};
\node [circle,orange,text=black,draw,scale=\colouredvertexscale] (32) at (-34.87535,25.46276) {1};
\node [circle,orange,text=black,draw,scale=\colouredvertexscale] (33) at (29.51586,-16.04416) {2};
\node [circle,orange,text=black,draw,scale=\colouredvertexscale] (34) at (-40.26729,16.39097) {5};
\node [circle,orange,text=black,draw,scale=\colouredvertexscale] (35) at (-47.99209,4.53234) {8};
\node [circle,orange,text=black,draw,scale=\colouredvertexscale] (36) at (-58.67812,-6.54451) {8};
\node [circle,orange,text=black,draw,scale=\colouredvertexscale] (37) at (-33.44974,38.29276) {8};
\node [circle,orange,text=black,draw,scale=\colouredvertexscale] (38) at (-22.13485,54.55785) {3};
\node [circle,orange,text=black,draw,scale=\colouredvertexscale] (39) at (-28.45182,37.50732) {3};
\node [circle,blue,text=black,draw,scale=\colouredvertexscale] (40) at (-34.63996,-44.16172) {3};
\node [circle,blue,text=black,draw,scale=\colouredvertexscale] (41) at (-21.77520,-47.09005) {9};
\node [circle,blue,text=black,draw,scale=\colouredvertexscale] (42) at (22.02975,-47.09002) {9};
\node [circle,blue,text=black,draw,scale=\colouredvertexscale] (43) at (35.15202,-44.16162) {4};
\node [circle,blue,text=black,draw,scale=\colouredvertexscale] (44) at (13.46400,-39.22037) {4};
\node [circle,blue,text=black,draw,scale=\colouredvertexscale] (45) at (-12.51685,-39.22072) {3};
\node [circle,orange,text=black,draw,scale=\colouredvertexscale] (46) at (40.18408,-21.30851) {6};
\node [circle,red,text=black,draw,scale=0.9*\colouredvertexscale] (47) at (-36.23601,-35.34167) {10};
\node [circle,red,text=black,draw,scale=\colouredvertexscale] (48) at (-27.14005,-31.60605) {9};
\node [circle,red,text=black,draw,scale=\colouredvertexscale] (49) at (-23.72436,-28.14404) {8};
\node [circle,red,text=black,draw,scale=\colouredvertexscale] (50) at (-33.58639,-24.96343) {8};
\node [circle,red,text=black,draw,scale=\colouredvertexscale] (51) at (-47.48343,-29.12714) {4};
\node [circle,red,text=black,draw,scale=\colouredvertexscale] (52) at (-59.43654,-39.20211) {4};
\node [circle,orange,text=black,draw,scale=\colouredvertexscale] (53) at (50.14001,-33.91655) {6};
\node [circle,green,text=black,draw,scale=\colouredvertexscale] (54) at (-14.06722,0.22758) {5};
\node [circle,green,text=black,draw,scale=\colouredvertexscale] (55) at (-18.22741,4.75706) {8};
\node [circle,green,text=black,draw,scale=\colouredvertexscale] (56) at (-21.92304,4.28061) {1};
\node [circle,green,text=black,draw,scale=0.9*\colouredvertexscale] (57) at (-25.22580,2.00756) {10};
\node [circle,green,text=black,draw,scale=0.9*\colouredvertexscale] (58) at (-27.95621,-4.82601) {10};
\node [circle,green,text=black,draw,scale=\colouredvertexscale] (59) at (-23.73517,-5.65544) {5};
\node [circle,orange,text=black,draw,scale=\colouredvertexscale] (60) at (15.30231,-26.10259) {6};
\draw [black] (1) to (45);
\draw [black] (1) to (2);
\draw [black] (1) to (47);
\draw [black] (1) to (48);
\draw [black] (1) to (49);
\draw [black] (1) to (7);
\draw [black] (1) to (60);
\draw [black] (1) to (5);
\draw [black] (1) to (44);
\draw [black] (2) to (52);
\draw [black] (2) to (40);
\draw [black] (2) to (41);
\draw [black] (2) to (5);
\draw [black] (2) to (10);
\draw [black] (2) to (36);
\draw [black] (2) to (6);
\draw [black] (2) to (7);
\draw [black] (3) to (11);
\draw [black] (3) to (17);
\draw [black] (3) to (4);
\draw [black] (3) to (8);
\draw [black] (3) to (19);
\draw [black] (3) to (12);
\draw [black] (3) to (7);
\draw [black] (3) to (54);
\draw [black] (3) to (9);
\draw [black] (4) to (16);
\draw [black] (4) to (15);
\draw [black] (4) to (9);
\draw [black] (4) to (6);
\draw [black] (4) to (10);
\draw [black] (4) to (24);
\draw [black] (4) to (23);
\draw [black] (4) to (8);
\draw [black] (5) to (10);
\draw [black] (5) to (42);
\draw [black] (5) to (43);
\draw [black] (5) to (53);
\draw [black] (5) to (8);
\draw [black] (5) to (25);
\draw [black] (5) to (31);
\draw [black] (6) to (35);
\draw [black] (6) to (34);
\draw [black] (6) to (32);
\draw [black] (6) to (39);
\draw [black] (6) to (10);
\draw [black] (6) to (9);
\draw [black] (6) to (7);
\draw [black] (7) to (9);
\draw [black] (7) to (58);
\draw [black] (7) to (59);
\draw [black] (7) to (50);
\draw [black] (7) to (51);
\draw [black] (8) to (22);
\draw [black] (8) to (21);
\draw [black] (8) to (27);
\draw [black] (8) to (46);
\draw [black] (8) to (33);
\draw [black] (8) to (26);
\draw [black] (9) to (55);
\draw [black] (9) to (56);
\draw [black] (9) to (57);
\draw [black] (9) to (14);
\draw [black] (9) to (13);
\draw [black] (10) to (30);
\draw [black] (10) to (29);
\draw [black] (10) to (18);
\draw [black] (10) to (38);
\draw [black] (10) to (37);
\draw [blue, thick, densely dotted] (11) to (13);
\draw [blue, thick, densely dotted] (11) to (17);
\draw [orange, thick, densely dotted] (12) to (19);
\draw [orange, thick, densely dotted] (12) to (60);
\draw [blue, thick, densely dotted] (13) to (14);
\draw [blue, thick, densely dotted] (14) to (15);
\draw [blue, thick, densely dotted] (15) to (16);
\draw [blue, thick, densely dotted] (16) to (17);
\draw [red, thick, densely dotted] (18) to (20);
\draw [red, thick, densely dotted] (18) to (24);
\draw [orange, thick, densely dotted] (19) to (26);
\draw [black] (20) to (28);
\draw [red, thick, densely dotted] (20) to (21);
\draw [red, thick, densely dotted] (21) to (22);
\draw [red, thick, densely dotted] (22) to (23);
\draw [red, thick, densely dotted] (23) to (24);
\draw [green, thick, densely dotted] (25) to (27);
\draw [green, thick, densely dotted] (25) to (31);
\draw [orange, thick, densely dotted] (26) to (33);
\draw [green, thick, densely dotted] (27) to (28);
\draw [green, thick, densely dotted] (28) to (29);
\draw [green, thick, densely dotted] (29) to (30);
\draw [green, thick, densely dotted] (30) to (31);
\draw [orange, thick, densely dotted] (32) to (34);
\draw [orange, thick, densely dotted] (32) to (39);
\draw [orange, thick, densely dotted] (33) to (46);
\draw [orange, thick, densely dotted] (34) to (35);
\draw [orange, thick, densely dotted] (35) to (36);
\draw [orange, thick, densely dotted] (36) to (37);
\draw [orange, thick, densely dotted] (37) to (38);
\draw [orange, thick, densely dotted] (38) to (39);
\draw [blue, thick, densely dotted] (40) to (45);
\draw [blue, thick, densely dotted] (40) to (41);
\draw [blue, thick, densely dotted] (41) to (42);
\draw [blue, thick, densely dotted] (42) to (43);
\draw [blue, thick, densely dotted] (43) to (44);
\draw [blue, thick, densely dotted] (44) to (45);
\draw [orange, thick, densely dotted] (46) to (53);
\draw [red, thick, densely dotted] (47) to (52);
\draw [red, thick, densely dotted] (47) to (48);
\draw [red, thick, densely dotted] (48) to (49);
\draw [red, thick, densely dotted] (49) to (50);
\draw [red, thick, densely dotted] (50) to (51);
\draw [red, thick, densely dotted] (51) to (52);
\draw [orange, thick, densely dotted] (53) to (60);
\draw [green, thick, densely dotted] (54) to (59);
\draw [green, thick, densely dotted] (54) to (55);
\draw [green, thick, densely dotted] (55) to (56);
\draw [green, thick, densely dotted] (56) to (57);
\draw [green, thick, densely dotted] (57) to (58);
\draw [green, thick, densely dotted] (58) to (59);
\end{tikzpicture}



==> k10_vV.tikz <==
\begin{tikzpicture}[scale=0.065]
\def\vertexscale{0.79}
\def\labelscale{0.95}
\tkzDefPoint(-19.50903,-98.07853){1}
\node [circle,black,draw,scale=\vertexscale] (2) at (-32.07515,-2.55831) {2};
\node [circle,black,draw,scale=\vertexscale] (3) at (46.30676,30.92098) {3};
\node [circle,black,draw,scale=\vertexscale] (4) at (6.53437,-69.11619) {4};
\node [circle,black,draw,scale=\vertexscale] (5) at (-37.72774,43.24104) {5};
\node [circle,black,draw,scale=\vertexscale] (6) at (-11.50948,-42.42269) {6};
\tkzDefPoint(-0.00000,100.00000){7}
\node [circle,black,draw,scale=\vertexscale] (8) at (29.75702,-8.94609) {8};
\tkzDefPoint(-100.00000,-0.00000){9}
\node [circle,black,draw,scale=0.9*\vertexscale] (10) at (5.59772,38.21553) {10};
\tkzDefPoint(95.69403,29.02847){11}
\tkzDefPoint(92.38795,38.26834){12}
\tkzDefPoint(88.19213,47.13967){13}
\tkzDefPoint(29.02847,95.69403){14}
\tkzDefPoint(38.26834,92.38795){15}
\tkzDefPoint(47.13967,88.19213){16}
\tkzDefPoint(-29.02847,95.69403){17}
\tkzDefPoint(-38.26834,92.38795){18}
\tkzDefPoint(-47.13967,88.19213){19}
\tkzDefPoint(63.43933,77.30105){20}
\tkzDefPoint(70.71068,70.71068){21}
\tkzDefPoint(77.30105,63.43933){22}
\tkzDefPoint(-95.69403,29.02847){23}
\tkzDefPoint(-92.38795,38.26834){24}
\tkzDefPoint(-88.19213,47.13967){25}
\tkzDefPoint(-9.80171,-99.51847){26}
\tkzDefPoint(0.00000,-100.00000){27}
\tkzDefPoint(9.80171,-99.51847){28}
\tkzDefPoint(9.80171,99.51847){29}
\tkzDefPoint(-9.80171,99.51847){30}
\tkzDefPoint(-99.51847,9.80171){31}
\tkzDefPoint(-99.51847,-9.80171){32}
\tkzDefPoint(-63.43933,-77.30105){33}
\tkzDefPoint(-70.71068,-70.71068){34}
\tkzDefPoint(-77.30105,-63.43933){35}
\tkzDefPoint(-77.30105,63.43933){36}
\tkzDefPoint(-70.71068,70.71068){37}
\tkzDefPoint(-63.43933,77.30105){38}
\tkzDefPoint(77.30105,-63.43933){39}
\tkzDefPoint(70.71068,-70.71068){40}
\tkzDefPoint(63.43933,-77.30105){41}
\tkzDefPoint(-88.19213,-47.13967){42}
\tkzDefPoint(-92.38795,-38.26834){43}
\tkzDefPoint(-95.69403,-29.02847){44}
\tkzDefPoint(47.13967,-88.19213){45}
\tkzDefPoint(38.26834,-92.38795){46}
\tkzDefPoint(29.02847,-95.69403){47}
\tkzDefPoint(95.69403,-29.02847){48}
\tkzDefPoint(92.38795,-38.26834){49}
\tkzDefPoint(88.19213,-47.13967){50}
\tkzDefPoint(-29.02847,-95.69403){51}
\tkzDefPoint(-38.26834,-92.38795){52}
\tkzDefPoint(-47.13967,-88.19213){53}
\tkzDefPoint(99.51847,9.80171){54}
\tkzDefPoint(100.00000,0.00000){55}
\tkzDefPoint(99.51847,-9.80171){56}
\tkzDefPoint(98.07853,19.50903){57}
\tkzDefPoint(-55.55702,-83.14696){58}
\tkzDefPoint(-98.07853,-19.50903){59}
\tkzDefPoint(-19.50903,98.07853){60}
\tkzDefPoint(55.55702,-83.14696){61}
\tkzDefPoint(19.50903,98.07853){62}
\tkzDefPoint(-83.14696,-55.55702){63}
\tkzDefPoint(83.14696,55.55702){64}
\tkzDefPoint(-83.14696,55.55702){65}
\tkzDefPoint(98.07853,-19.50903){66}
\tkzDefPoint(19.50903,-98.07853){67}
\tkzDefPoint(-55.55702,83.14696){68}
\tkzDefPoint(55.55702,83.14696){69}
\tkzDefPoint(83.14696,-55.55702){70}
\tkzDefPoint(-98.07853,19.50903){71}
\draw [black] (1) to (4);
\draw [black] (2) to (59);
\draw [black] (2) to (32);
\node [draw=none,fill=none,scale=\labelscale] () at (-104.49440,-10.29180) {3};
\draw [black] (2) to (9);
\draw [black] (2) to (5);
\draw [black] (2) to (10);
\draw [black] (2) to (8);
\draw [black] (2) to (6);
\draw [black] (2) to (43);
\draw [black] (2) to (44);
\node [draw=none,fill=none,scale=\labelscale] () at (-100.47874,-30.47989) {4};
\draw [black] (3) to (57);
\draw [black] (3) to (54);
\node [draw=none,fill=none,scale=\labelscale] () at (104.49440,10.29180) {4};
\draw [black] (3) to (8);
\draw [black] (3) to (10);
\draw [black] (3) to (16);
\node [draw=none,fill=none,scale=\labelscale] () at (49.49666,92.60173) {6};
\draw [black] (3) to (20);
\node [draw=none,fill=none,scale=\labelscale] () at (66.61129,81.16610) {7};
\draw [black] (3) to (21);
\node [draw=none,fill=none,scale=\labelscale] () at (74.24621,74.24621) {5};
\draw [black] (3) to (12);
\node [draw=none,fill=none,scale=\labelscale] () at (97.00735,40.18176) {9};
\draw [black] (3) to (11);
\node [draw=none,fill=none,scale=\labelscale] () at (100.47874,30.47989) {2};
\draw [black] (4) to (51);
\node [draw=none,fill=none,scale=\labelscale] () at (-30.47989,-100.47874) {5};
\draw [black] (4) to (52);
\draw [black] (4) to (6);
\draw [black] (4) to (41);
\node [draw=none,fill=none,scale=\labelscale] () at (66.61129,-81.16610) {10};
\draw [black] (4) to (45);
\node [draw=none,fill=none,scale=\labelscale] () at (49.49666,-92.60173) {2};
\draw [black] (4) to (46);
\node [draw=none,fill=none,scale=\labelscale] () at (40.18176,-97.00735) {7};
\draw [black] (4) to (27);
\node [draw=none,fill=none,scale=\labelscale] () at (0.00000,-105.00000) {8};
\draw [black] (4) to (26);
\node [draw=none,fill=none,scale=\labelscale] () at (-10.29180,-104.49440) {3};
\draw [black] (5) to (9);
\draw [black] (5) to (31);
\node [draw=none,fill=none,scale=\labelscale] () at (-104.49440,10.29180) {4};
\draw [black] (5) to (71);
\draw [black] (5) to (23);
\node [draw=none,fill=none,scale=\labelscale] () at (-100.47874,30.47989) {6};
\draw [black] (5) to (24);
\node [draw=none,fill=none,scale=\labelscale] () at (-97.00735,40.18176) {8};
\draw [black] (5) to (37);
\node [draw=none,fill=none,scale=\labelscale] () at (-74.24621,74.24621) {3};
\draw [black] (5) to (7);
\draw [black] (5) to (10);
\draw [black] (6) to (50);
\node [draw=none,fill=none,scale=\labelscale] () at (92.60173,-49.49666) {5};
\draw [black] (6) to (70);
\draw [black] (6) to (39);
\node [draw=none,fill=none,scale=\labelscale] () at (81.16610,-66.61129) {3};
\draw [black] (6) to (40);
\node [draw=none,fill=none,scale=\labelscale] () at (74.24621,-74.24621) {10};
\draw [black] (6) to (52);
\draw [black] (6) to (43);
\draw [black] (6) to (8);
\draw [black] (7) to (10);
\tkzDefPoint(-0.00000,100.00000){A}
\tkzDefPoint(-30.45088,85.10450){B}
\tkzDefPoint(-63.43933,77.30105){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,C)(A)
\node [draw=none,fill=none,scale=\labelscale] () at (-66.61129,81.16610) {3};
\tkzDefPoint(-0.00000,100.00000){A}
\tkzDefPoint(-26.66737,87.91054){B}
\tkzDefPoint(-55.55702,83.14696){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,C)(A)
\tkzDefPoint(-0.00000,100.00000){A}
\tkzDefPoint(-22.62704,90.33222){B}
\tkzDefPoint(-47.13967,88.19213){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,C)(A)
\node [draw=none,fill=none,scale=\labelscale] () at (-49.49666,92.60173) {8};
\tkzDefPoint(-0.00000,100.00000){A}
\tkzDefPoint(-18.36880,92.34622){B}
\tkzDefPoint(-38.26834,92.38795){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,C)(A)
\node [draw=none,fill=none,scale=\labelscale] () at (-40.18176,97.00735) {4};
\draw [black] (8) to (56);
\node [draw=none,fill=none,scale=\labelscale] () at (104.49440,-10.29180) {7};
\draw [black] (8) to (66);
\draw [black] (8) to (48);
\node [draw=none,fill=none,scale=\labelscale] () at (100.47874,-30.47989) {9};
\draw [black] (8) to (49);
\node [draw=none,fill=none,scale=\labelscale] () at (97.00735,-40.18176) {5};
\draw [black] (8) to (10);
\draw [black] (8) to (55);
\node [draw=none,fill=none,scale=\labelscale] () at (105.00000,0.00000) {4};
\draw [black] (10) to (29);
\node [draw=none,fill=none,scale=\labelscale] () at (10.29180,104.49440) {9};
\draw [black] (10) to (62);
\draw [black] (10) to (14);
\node [draw=none,fill=none,scale=\labelscale] () at (30.47989,100.47874) {4};
\draw [black] (10) to (15);
\node [draw=none,fill=none,scale=\labelscale] () at (40.18176,97.00735) {6};
\tkzDefPoint(88.19213,47.13967){A}
\tkzDefPoint(79.43672,53.07792){B}
\tkzDefPoint(77.30105,63.43933){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,C)(A)
\tkzDefPoint(-29.02847,95.69403){A}
\tkzDefPoint(-18.63849,93.70200){B}
\tkzDefPoint(-9.80171,99.51847){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,A)(C)
\tkzDefPoint(-88.19213,47.13967){A}
\tkzDefPoint(-79.43672,53.07792){B}
\tkzDefPoint(-77.30105,63.43933){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,A)(C)
\tkzDefPoint(9.80171,-99.51847){A}
\tkzDefPoint(18.63849,-93.70200){B}
\tkzDefPoint(29.02847,-95.69403){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,C)(A)
\tkzDefPoint(-63.43933,-77.30105){A}
\tkzDefPoint(-53.07792,-79.43672){B}
\tkzDefPoint(-47.13967,-88.19213){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,C)(A)
\tkzDefPoint(-70.71068,-70.71068){A}
\tkzDefPoint(-52.30993,-78.28734){B}
\tkzDefPoint(-38.26834,-92.38795){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,C)(A)
\node [draw=none,fill=none,scale=\labelscale]  () at (-74.24621,-74.24621) {3};
\tkzDefPoint(-77.30105,-63.43933){A}
\tkzDefPoint(-55.47331,-74.79710){B}
\tkzDefPoint(-38.26834,-92.38795){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,C)(A)
\node [draw=none,fill=none,scale=\labelscale]  () at (-81.16610,-66.61129) {8};
\tkzDefPoint(-88.19213,-47.13967){A}
\tkzDefPoint(-60.70103,-66.97326){B}
\tkzDefPoint(-38.26834,-92.38795){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,C)(A)
\node [draw=none,fill=none,scale=\labelscale]  () at (-92.60173,-49.49666) {10};
\tkzDefPoint(-92.38795,-38.26834){A}
\tkzDefPoint(-62.71502,-62.71502){B}
\tkzDefPoint(-38.26834,-92.38795){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,C)(A)
\tkzDefPoint(-38.26834,-92.38795){A}
\tkzDefPoint(-58.27935,-71.01359){B}
\tkzDefPoint(-83.14696,-55.55702){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,A)(C)
\tkzDefPoint(-23.35366,-97.23480){A}
\tkzDefPoint(-52.24185,-85.26892){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, yellow](C,B)(A)
\tkzDefPoint(-58.78612,-80.89618){A}
\tkzDefPoint(-80.89618,-58.78612){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, blue](C,B)(A)
\tkzDefPoint(-85.26892,-52.24185){A}
\tkzDefPoint(-97.23480,-23.35366){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, pink](C,B)(A)
\tkzDefPoint(-98.77030,-15.63418){A}
\tkzDefPoint(-98.77030,15.63418){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, yellow](C,B)(A)
\tkzDefPoint(-97.23480,23.35366){A}
\tkzDefPoint(-85.26892,52.24185){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, olive](C,B)(A)
\tkzDefPoint(-80.89618,58.78612){A}
\tkzDefPoint(-58.78612,80.89618){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, orange](C,B)(A)
\tkzDefPoint(-52.24185,85.26892){A}
\tkzDefPoint(-23.35366,97.23480){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, green](C,B)(A)
\tkzDefPoint(-15.63418,98.77030){A}
\tkzDefPoint(15.63418,98.77030){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, pink](C,B)(A)
\tkzDefPoint(23.35366,97.23480){A}
\tkzDefPoint(52.24185,85.26892){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, red](C,B)(A)
\tkzDefPoint(58.78612,80.89618){A}
\tkzDefPoint(80.89618,58.78612){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, orange](C,B)(A)
\tkzDefPoint(85.26892,52.24185){A}
\tkzDefPoint(97.23480,23.35366){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, blue](C,B)(A)
\tkzDefPoint(98.77030,15.63418){A}
\tkzDefPoint(98.77030,-15.63418){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, gray](C,B)(A)
\tkzDefPoint(97.23480,-23.35366){A}
\tkzDefPoint(85.26892,-52.24185){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, olive](C,B)(A)
\tkzDefPoint(80.89618,-58.78612){A}
\tkzDefPoint(58.78612,-80.89618){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, red](C,B)(A)
\tkzDefPoint(52.24185,-85.26892){A}
\tkzDefPoint(23.35366,-97.23480){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, green](C,B)(A)
\tkzDefPoint(15.63418,-98.77030){A}
\tkzDefPoint(-15.63418,-98.77030){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, gray](C,B)(A)
\node [circle,black,draw,fill=white,scale=\vertexscale] (1) at (-19.50903,-98.07853) {1};
\node [circle,black,fill=white,draw,scale=\vertexscale] (7) at (-0.00000,100.00000) {7};
\node [circle,black,fill=white,draw,scale=\vertexscale] (9) at (-100.00000,-0.00000) {9};
\node [circle,black,fill=white,draw,scale=\vertexscale] (43) at (-92.38795,-38.26834) {7};
\node [circle,black,fill=white,draw,scale=\vertexscale] (52) at (-38.26834,-92.38795) {9};
\node [circle,black,draw,fill=white,scale=0.9*\vertexscale] (57) at (98.07853,19.50903) {1};
\node [circle,black,draw,fill=white,scale=0.9*\vertexscale] (58) at (-55.55702,-83.14696) {1};
\node [circle,black,draw,fill=white,scale=0.9*\vertexscale] (59) at (-98.07853,-19.50903) {1};
\node [circle,black,draw,fill=white,scale=0.9*\vertexscale] (60) at (-19.50903,98.07853) {1};
\node [circle,black,draw,fill=white,scale=0.9*\vertexscale] (61) at (55.55702,-83.14696) {1};
\node [circle,black,draw,fill=white,scale=0.9*\vertexscale] (62) at (19.50903,98.07853) {1};
\node [circle,black,draw,fill=white,scale=0.9*\vertexscale] (63) at (-83.14696,-55.55702) {1};
\node [circle,black,draw,fill=white,scale=0.9*\vertexscale] (64) at (83.14696,55.55702) {1};
\node [circle,black,draw,fill=white,scale=0.9*\vertexscale] (65) at (-83.14696,55.55702) {1};
\node [circle,black,draw,fill=white,scale=0.9*\vertexscale] (66) at (98.07853,-19.50903) {1};
\node [circle,black,draw,fill=white,scale=0.9*\vertexscale] (67) at (19.50903,-98.07853) {1};
\node [circle,black,draw,fill=white,scale=0.9*\vertexscale] (68) at (-55.55702,83.14696) {1};
\node [circle,black,draw,fill=white,scale=0.9*\vertexscale] (69) at (55.55702,83.14696) {1};
\node [circle,black,draw,fill=white,scale=0.9*\vertexscale] (70) at (83.14696,-55.55702) {1};
\node [circle,black,draw,fill=white,scale=0.9*\vertexscale] (71) at (-98.07853,19.50903) {1};
\end{tikzpicture}



==> k34.tikz <==
\begin{tikzpicture}[scale=0.065]
\def\vertexscale{1.40}
\def\labelscale{2.00}
\node [circle,red,draw,scale=\vertexscale] (1) at (12.13209,12.13209) {1};
\node [circle,black,draw,scale=\vertexscale] (2) at (33.72393,33.72393) {2};
\node [circle,black,draw,scale=\vertexscale] (3) at (33.62343,-20.33015) {3};
\node [circle,black,draw,scale=\vertexscale] (4) at (-20.33015,33.62343) {4};
\node [circle,black,draw,scale=\vertexscale] (5) at (-17.82637,-17.82637) {5};
\node [circle,red,draw,scale=\vertexscale] (6) at (-42.64236,1.35157) {6};
\node [circle,red,draw,scale=\vertexscale] (7) at (1.35157,-42.64236) {7};
\tkzDefPoint(-70.71068,23.57023){8}
\tkzDefPoint(-70.71068,-70.71068){9}
\tkzDefPoint(-70.71068,-23.57023){10}
\tkzDefPoint(-23.57023,-70.71068){11}
\tkzDefPoint(23.57023,-70.71068){12}
\tkzDefPoint(70.71068,23.57023){13}
\tkzDefPoint(70.71068,-23.57023){14}
\tkzDefPoint(-23.57023,70.71068){15}
\tkzDefPoint(23.57023,70.71068){16}
\tkzDefPoint(-70.71068,70.71068){17}
\tkzDefPoint(70.71068,70.71068){18}
\tkzDefPoint(70.71068,-70.71068){19}
\draw [black] (1) to (2);
\draw [black] (1) to (3);
\draw [black] (1) to (5);
\draw [black] (1) to (4);
\draw [black] (2) to (16);
\node [draw=none,red,fill=none,scale=\labelscale] () at (25.24371,75.73114) {7};
\draw [black] (2) to (13);
\node [draw=none,red,fill=none,scale=\labelscale] () at (75.73114,25.24371) {6};
\draw [black] (3) to (14);
\node [draw=none,red,fill=none,scale=\labelscale] () at (75.73114,-25.24371) {6};
\draw [black] (3) to (7);
\draw [black] (4) to (15);
\node [draw=none,red,fill=none,scale=\labelscale] () at (-25.24371,75.73114) {7};
\draw [black] (4) to (6);
\draw [black] (5) to (6);
\draw [black] (5) to (7);
\draw [black] (6) to (8);
\node [draw=none,fill=none,scale=\labelscale] () at (-75.73114,25.24371) {2};
\draw [black] (6) to (10);
\node [draw=none,fill=none,scale=\labelscale] () at (-75.73114,-25.24371) {3};
\draw [black] (7) to (12);
\node [draw=none,fill=none,scale=\labelscale] () at (25.24371,-75.73114) {2};
\draw [black] (7) to (11);
\node [draw=none,fill=none,scale=\labelscale] () at (-25.24371,-75.73114) {4};
\tkzDefPoint(-66.50112,70.61587){A}
\tkzDefPoint(66.50112,70.61587){B}
\draw[<-,line width=0.9mm, red](A) to (B);
\tkzDefPoint(70.61587,66.50112){A}
\tkzDefPoint(70.61587,-66.50112){B}
\draw[<-,line width=0.9mm, blue](A) to (B);
\tkzDefPoint(66.50112,-70.61587){A}
\tkzDefPoint(-66.50112,-70.61587){B}
\draw[->,line width=0.9mm, red](A) to (B);
\tkzDefPoint(-70.61587,-66.50112){A}
\tkzDefPoint(-70.61587,66.50112){B}
\draw[->,line width=0.9mm, blue](A) to (B);
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (9) at (-70.71068,-70.71068) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (17) at (-70.71068,70.71068) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (18) at (70.71068,70.71068) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (19) at (70.71068,-70.71068) {};
\end{tikzpicture}




==> many.tikz <==
\begin{tikzpicture}[scale=0.065]
\def\vertexscale{1.00}
\def\labelscale{1.00}
\node [circle,black,draw,scale=\vertexscale] (1) at (-3.21972,61.73981) {1};
\node [circle,black,draw,scale=\vertexscale] (2) at (10.68829,78.45038) {2};
\node [circle,black,draw,scale=\vertexscale] (3) at (-16.30117,76.06917) {3};
\node [circle,black,draw,scale=\vertexscale] (4) at (-0.53899,40.68176) {4};
\node [circle,black,draw,scale=\vertexscale] (5) at (-66.04413,-14.70661) {5};
\node [circle,black,draw,scale=\vertexscale] (6) at (70.13756,13.47977) {6};
\node [circle,black,draw,scale=\vertexscale] (7) at (36.92245,-60.96071) {7};
\node [circle,black,draw,scale=\vertexscale] (8) at (73.10902,-16.18334) {8};
\node [circle,black,draw,scale=\vertexscale] (9) at (-19.44335,26.94440) {9};
\node [circle,black,draw,scale=0.9*\vertexscale] (10) at (22.46937,45.38121) {10};
\node [circle,black,draw,scale=0.9*\vertexscale] (11) at (-47.98031,-0.27965) {11};
\node [circle,black,draw,scale=0.9*\vertexscale] (12) at (-19.69148,-72.79792) {12};
\node [circle,black,draw,scale=0.9*\vertexscale] (13) at (11.99034,-75.42171) {13};
\node [circle,black,draw,scale=0.9*\vertexscale] (14) at (40.30844,12.06024) {14};
\node [circle,black,draw,scale=0.9*\vertexscale] (15) at (-70.22092,14.17205) {15};
\node [circle,black,draw,scale=0.9*\vertexscale] (16) at (13.93260,-53.21990) {16};
\node [circle,black,draw,scale=0.9*\vertexscale] (17) at (-48.54509,-65.55878) {17};
\node [circle,black,draw,scale=0.9*\vertexscale] (18) at (48.23702,-21.46180) {18};
\node [circle,black,draw,scale=0.9*\vertexscale] (19) at (-21.55090,3.09395) {19};
\node [circle,black,draw,scale=0.9*\vertexscale] (20) at (-38.56853,41.20759) {20};
\node [circle,black,draw,scale=0.9*\vertexscale] (21) at (42.61311,34.43389) {21};
\node [circle,black,draw,scale=0.9*\vertexscale] (22) at (-52.56075,-42.38874) {22};
\node [circle,black,draw,scale=0.9*\vertexscale] (23) at (57.45129,-41.16395) {23};
\node [circle,black,draw,scale=0.9*\vertexscale] (24) at (-25.90353,-46.67366) {24};
\node [circle,black,draw,scale=0.9*\vertexscale] (25) at (-42.02103,63.45333) {25};
\node [circle,black,draw,scale=0.9*\vertexscale] (26) at (27.38934,-8.68485) {26};
\node [circle,black,draw,scale=0.9*\vertexscale] (27) at (47.63386,61.02688) {27};
\node [circle,black,draw,scale=0.9*\vertexscale] (28) at (-5.03395,-36.22624) {28};
\node [circle,black,draw,scale=0.9*\vertexscale] (29) at (-0.53598,-14.67124) {29};
\node [circle,black,draw,scale=0.9*\vertexscale] (30) at (-61.23857,41.88826) {30};
\tkzDefPoint(75.18398,65.93458){31}
\tkzDefPoint(-19.50903,-98.07853){32}
\tkzDefPoint(65.93458,75.18398){33}
\tkzDefPoint(-32.14395,-94.69301){34}
\tkzDefPoint(-44.22887,-89.68727){35}
\tkzDefPoint(-65.93458,75.18398){36}
\tkzDefPoint(-75.18398,65.93458){37}
\tkzDefPoint(-44.22887,89.68727){38}
\tkzDefPoint(-32.14395,94.69301){39}
\tkzDefPoint(6.54031,-99.78589){40}
\tkzDefPoint(-6.54031,-99.78589){41}
\tkzDefPoint(6.54031,99.78589){42}
\tkzDefPoint(-6.54031,99.78589){43}
\tkzDefPoint(-94.69301,32.14395){44}
\tkzDefPoint(-89.68727,44.22887){45}
\tkzDefPoint(29.02847,95.69403){46}
\tkzDefPoint(38.26834,92.38795){47}
\tkzDefPoint(47.13967,88.19213){48}
\tkzDefPoint(-99.78589,-6.54031){49}
\tkzDefPoint(-99.78589,6.54031){50}
\tkzDefPoint(-88.19213,-47.13967){51}
\tkzDefPoint(-92.38795,-38.26834){52}
\tkzDefPoint(-95.69403,-29.02847){53}
\tkzDefPoint(99.78589,6.54031){54}
\tkzDefPoint(99.78589,-6.54031){55}
\tkzDefPoint(44.22887,-89.68727){56}
\tkzDefPoint(32.14395,-94.69301){57}
\tkzDefPoint(-65.93458,-75.18398){58}
\tkzDefPoint(-75.18398,-65.93458){59}
\tkzDefPoint(75.18398,-65.93458){60}
\tkzDefPoint(65.93458,-75.18398){61}
\tkzDefPoint(94.69301,-32.14395){62}
\tkzDefPoint(89.68727,-44.22887){63}
\tkzDefPoint(89.68727,44.22887){64}
\tkzDefPoint(94.69301,32.14395){65}
\tkzDefPoint(83.14696,55.55702){66}
\tkzDefPoint(-98.07853,-19.50903){67}
\tkzDefPoint(19.50903,98.07853){68}
\tkzDefPoint(98.07853,19.50903){69}
\tkzDefPoint(19.50903,-98.07853){70}
\tkzDefPoint(-55.55702,83.14696){71}
\tkzDefPoint(-55.55702,-83.14696){72}
\tkzDefPoint(98.07853,-19.50903){73}
\tkzDefPoint(-19.50903,98.07853){74}
\tkzDefPoint(55.55702,-83.14696){75}
\tkzDefPoint(-98.07853,19.50903){76}
\tkzDefPoint(55.55702,83.14696){77}
\tkzDefPoint(-83.14696,-55.55702){78}
\tkzDefPoint(-83.14696,55.55702){79}
\tkzDefPoint(83.14696,-55.55702){80}
\draw [black] (1) to (2);
\draw [black] (1) to (4);
\draw [black] (1) to (3);
\draw [black] (2) to (42);
\node [draw=none,fill=none,scale=\labelscale] () at (6.86733,104.77519) {6};
\draw [black] (2) to (46);
\node [draw=none,fill=none,scale=\labelscale] () at (30.47989,100.47874) {5};
\draw [black] (3) to (39);
\node [draw=none,fill=none,scale=\labelscale] () at (-33.75114,99.42766) {7};
\draw [black] (3) to (43);
\node [draw=none,fill=none,scale=\labelscale] () at (-6.86733,104.77519) {8};
\draw [black] (4) to (10);
\draw [black] (4) to (9);
\draw [black] (5) to (53);
\node [draw=none,fill=none,scale=\labelscale] () at (-100.47874,-30.47989) {2};
\draw [black] (5) to (49);
\node [draw=none,fill=none,scale=\labelscale] () at (-104.77519,-6.86733) {12};
\draw [black] (5) to (11);
\draw [black] (6) to (65);
\node [draw=none,fill=none,scale=\labelscale] () at (99.42766,33.75114) {13};
\draw [black] (6) to (54);
\node [draw=none,fill=none,scale=\labelscale] () at (104.77519,6.86733) {2};
\draw [black] (6) to (14);
\draw [black] (7) to (61);
\node [draw=none,fill=none,scale=\labelscale] () at (69.23131,-78.94318) {15};
\draw [black] (7) to (56);
\node [draw=none,fill=none,scale=\labelscale] () at (46.44031,-94.17164) {3};
\draw [black] (7) to (16);
\draw [black] (8) to (62);
\node [draw=none,fill=none,scale=\labelscale] () at (99.42766,-33.75114) {17};
\draw [black] (8) to (18);
\draw [black] (8) to (55);
\node [draw=none,fill=none,scale=\labelscale] () at (104.77519,-6.86733) {3};
\draw [black] (9) to (19);
\draw [black] (9) to (20);
\draw [black] (10) to (21);
\draw [black] (10) to (47);
\node [draw=none,fill=none,scale=\labelscale] () at (40.18176,97.00735) {22};
\draw [black] (11) to (15);
\draw [black] (11) to (19);
\draw [black] (12) to (34);
\node [draw=none,fill=none,scale=\labelscale] () at (-33.75114,-99.42766) {23};
\draw [black] (12) to (24);
\draw [black] (12) to (41);
\node [draw=none,fill=none,scale=\labelscale] () at (-6.86733,-104.77519) {5};
\draw [black] (13) to (16);
\draw [black] (13) to (57);
\node [draw=none,fill=none,scale=\labelscale] () at (33.75114,-99.42766) {25};
\draw [black] (13) to (40);
\node [draw=none,fill=none,scale=\labelscale] () at (6.86733,-104.77519) {6};
\draw [black] (14) to (26);
\draw [black] (14) to (21);
\draw [black] (15) to (50);
\node [draw=none,fill=none,scale=\labelscale] () at (-104.77519,6.86733) {27};
\draw [black] (15) to (44);
\node [draw=none,fill=none,scale=\labelscale] () at (-99.42766,33.75114) {7};
\draw [black] (16) to (28);
\draw [black] (17) to (22);
\draw [black] (17) to (35);
\node [draw=none,fill=none,scale=\labelscale] () at (-46.44031,-94.17164) {8};
\draw [black] (17) to (58);
\node [draw=none,fill=none,scale=\labelscale] () at (-69.23131,-78.94318) {25};
\draw [black] (18) to (23);
\draw [black] (18) to (26);
\draw [black] (19) to (29);
\draw [black] (20) to (30);
\draw [black] (20) to (25);
\draw [black] (21) to (27);
\draw [black] (22) to (52);
\node [draw=none,fill=none,scale=\labelscale] () at (-97.00735,-40.18176) {10};
\draw [black] (22) to (24);
\draw [black] (23) to (63);
\node [draw=none,fill=none,scale=\labelscale] () at (94.17164,-46.44031) {12};
\draw [black] (23) to (60);
\node [draw=none,fill=none,scale=\labelscale] () at (78.94318,-69.23131) {30};
\draw [black] (24) to (28);
\draw [black] (25) to (36);
\node [draw=none,fill=none,scale=\labelscale] () at (-69.23131,78.94318) {17};
\draw [black] (25) to (38);
\node [draw=none,fill=none,scale=\labelscale] () at (-46.44031,94.17164) {13};
\draw [black] (26) to (29);
\draw [black] (27) to (33);
\node [draw=none,fill=none,scale=\labelscale] () at (69.23131,78.94318) {15};
\draw [black] (27) to (48);
\node [draw=none,fill=none,scale=\labelscale] () at (49.49666,92.60173) {30};
\draw [black] (28) to (29);
\draw [black] (30) to (37);
\node [draw=none,fill=none,scale=\labelscale] () at (-78.94318,69.23131) {27};
\draw [black] (30) to (45);
\node [draw=none,fill=none,scale=\labelscale] () at (-94.17164,46.44031) {23};
\tkzDefPoint(75.18398,65.93458){A}
\tkzDefPoint(79.13820,52.87846){B}
\tkzDefPoint(89.68727,44.22887){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,A)(C)
\tkzDefPoint(-88.19213,-47.13967){A}
\tkzDefPoint(-78.42053,-54.27564){B}
\tkzDefPoint(-75.18398,-65.93458){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,C)(A)
\tkzDefPoint(84.77601,53.03799){A}
\tkzDefPoint(97.44921,22.44217){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, olive](C,B)(A)
\tkzDefPoint(98.61958,16.55834){A}
\tkzDefPoint(98.61958,-16.55834){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, gray](C,B)(A)
\tkzDefPoint(97.44921,-22.44217){A}
\tkzDefPoint(84.77601,-53.03799){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, red](C,B)(A)
\tkzDefPoint(81.44309,-58.02606){A}
\tkzDefPoint(58.02606,-81.44309){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, pink](C,B)(A)
\tkzDefPoint(53.03799,-84.77601){A}
\tkzDefPoint(22.44217,-97.44921){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, orange](C,B)(A)
\tkzDefPoint(16.55834,-98.61958){A}
\tkzDefPoint(-16.55834,-98.61958){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, olive](C,B)(A)
\tkzDefPoint(-22.44217,-97.44921){A}
\tkzDefPoint(-53.03799,-84.77601){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, red](C,B)(A)
\tkzDefPoint(-58.02606,-81.44309){A}
\tkzDefPoint(-81.44309,-58.02606){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, green](C,B)(A)
\tkzDefPoint(-84.77601,-53.03799){A}
\tkzDefPoint(-97.44921,-22.44217){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, yellow](C,B)(A)
\tkzDefPoint(-98.61958,-16.55834){A}
\tkzDefPoint(-98.61958,16.55834){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, blue](C,B)(A)
\tkzDefPoint(-97.44921,22.44217){A}
\tkzDefPoint(-84.77601,53.03799){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, pink](C,B)(A)
\tkzDefPoint(-81.44309,58.02606){A}
\tkzDefPoint(-58.02606,81.44309){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, green](C,B)(A)
\tkzDefPoint(-53.03799,84.77601){A}
\tkzDefPoint(-22.44217,97.44921){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, orange](C,B)(A)
\tkzDefPoint(-16.55834,98.61958){A}
\tkzDefPoint(16.55834,98.61958){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, gray](C,B)(A)
\tkzDefPoint(22.44217,97.44921){A}
\tkzDefPoint(53.03799,84.77601){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, yellow](C,B)(A)
\tkzDefPoint(58.02606,81.44309){A}
\tkzDefPoint(81.44309,58.02606){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, blue](C,B)(A)
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (32) at (-19.50903,-98.07853) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (66) at (83.14696,55.55702) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (67) at (-98.07853,-19.50903) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (68) at (19.50903,98.07853) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (69) at (98.07853,19.50903) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (70) at (19.50903,-98.07853) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (71) at (-55.55702,83.14696) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (72) at (-55.55702,-83.14696) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (73) at (98.07853,-19.50903) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (74) at (-19.50903,98.07853) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (75) at (55.55702,-83.14696) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (76) at (-98.07853,19.50903) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (77) at (55.55702,83.14696) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (78) at (-83.14696,-55.55702) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (79) at (-83.14696,55.55702) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (80) at (83.14696,-55.55702) {};
\draw[color=black] (0.0,125.00000) node [font={\Large}] {$|V|=30, \quad   |E|=45,    \quad  |F|=9,    \quad  \mbox{genus } 4$};
\end{tikzpicture}



==> manyT.tikz <==
\begin{tikzpicture}[scale=0.07]
\def\colouredvertexscale{0.86}
\def\vertexscale{0.99}
\node [circle,black,draw,scale=\vertexscale] (1) at (-39.06910,-54.59900) {1};
\node [circle,black,draw,scale=\vertexscale] (2) at (-66.53826,26.60238) {2};
\node [circle,black,draw,scale=\vertexscale] (3) at (-29.48147,-69.99476) {3};
\node [circle,black,draw,scale=\vertexscale] (4) at (-9.49711,53.77899) {4};
\node [circle,black,draw,scale=\vertexscale] (5) at (-57.29782,47.89383) {5};
\node [circle,black,draw,scale=\vertexscale] (6) at (44.05158,-25.81414) {6};
\node [circle,black,draw,scale=\vertexscale] (7) at (-43.38837,-90.09689) {7};
\node [circle,black,draw,scale=\vertexscale] (8) at (-13.85535,-51.49238) {8};
\node [circle,black,draw,scale=\vertexscale] (9) at (3.58538,73.96045) {9};
\node [circle,black,draw,scale=0.9*\vertexscale] (10) at (-11.74958,30.75586) {10};
\node [circle,black,draw,scale=0.9*\vertexscale] (11) at (-78.18315,62.34898) {11};
\node [circle,black,draw,scale=0.9*\vertexscale] (12) at (-43.09141,36.15939) {12};
\node [circle,black,draw,scale=0.9*\vertexscale] (13) at (34.39486,-60.51783) {13};
\node [circle,black,draw,scale=0.9*\vertexscale] (14) at (51.13796,8.56085) {14};
\node [circle,black,draw,scale=0.9*\vertexscale] (15) at (-97.49279,-22.25209) {15};
\node [circle,black,draw,scale=0.9*\vertexscale] (16) at (43.38837,-90.09689) {16};
\node [circle,black,draw,scale=0.9*\vertexscale] (17) at (-3.80252,-36.39816) {17};
\node [circle,black,draw,scale=0.9*\vertexscale] (18) at (-28.78031,-23.11640) {18};
\node [circle,black,draw,scale=0.9*\vertexscale] (19) at (-0.00000,100.00000) {19};
\node [circle,black,draw,scale=0.9*\vertexscale] (20) at (23.65879,52.86243) {20};
\node [circle,black,draw,scale=0.9*\vertexscale] (21) at (4.32000,2.87212) {21};
\node [circle,black,draw,scale=0.9*\vertexscale] (22) at (-16.60434,13.87533) {22};
\node [circle,black,draw,scale=0.9*\vertexscale] (23) at (-45.00682,2.01470) {23};
\node [circle,black,draw,scale=0.9*\vertexscale] (24) at (-29.14113,29.65189) {24};
\node [circle,black,draw,scale=0.9*\vertexscale] (25) at (12.92391,-49.47911) {25};
\node [circle,black,draw,scale=0.9*\vertexscale] (26) at (61.09964,32.61670) {26};
\node [circle,black,draw,scale=0.9*\vertexscale] (27) at (-70.96377,-26.03270) {27};
\node [circle,black,draw,scale=0.9*\vertexscale] (28) at (97.49279,-22.25209) {28};
\node [circle,black,draw,scale=0.9*\vertexscale] (29) at (78.18315,62.34898) {29};
\node [circle,black,draw,scale=0.9*\vertexscale] (30) at (-57.64082,-18.37501) {30};
\node [circle,blue,text=black,draw,scale=0.9*\colouredvertexscale] (31) at (10.50047,-16.86848) {14};
\node [circle,orange,text=black,draw,scale=\colouredvertexscale] (32) at (-65.93013,10.54710) {1};
\node [circle,blue,text=black,draw,scale=0.9*\colouredvertexscale] (33) at (12.49398,-30.81379) {20};
\node [circle,red,text=black,draw,scale=0.9*\colouredvertexscale] (34) at (68.12803,-1.25794) {18};
\node [circle,orange,text=black,draw,scale=0.9*\colouredvertexscale] (35) at (-70.49448,-6.40654) {21};
\node [circle,red,text=black,draw,scale=0.9*\colouredvertexscale] (36) at (78.43777,-14.53665) {24};
\node [circle,draw, green,scale=\colouredvertexscale] (37) at (18.57274,22.19679) {};
\node [circle,orange,text=black,draw,scale=\colouredvertexscale] (38) at (-81.21031,4.57381) {6};
\node [circle,green,text=black,draw,scale=\colouredvertexscale] (39) at (5.41629,39.73373) {1};
\node [circle,green,text=black,draw,scale=0.9*\colouredvertexscale] (40) at (21.13740,35.96305) {30};
\node [circle,orange,text=black,draw,scale=\colouredvertexscale] (41) at (31.39558,-12.01626) {2};
\node [circle,green,text=black,draw,scale=0.9*\colouredvertexscale] (42) at (-51.20822,-31.94205) {20};
\node [circle,orange,text=black,draw,scale=0.9*\colouredvertexscale] (43) at (17.10653,-4.39301) {27};
\node [circle,draw, orange,scale=\colouredvertexscale] (44) at (21.56048,8.38655) {};
\node [circle,blue,text=black,draw,scale=0.9*\colouredvertexscale] (45) at (41.70216,29.27578) {21};
\node [circle,blue,text=black,draw,scale=0.9*\colouredvertexscale] (46) at (34.22761,41.25566) {25};
\node [circle,green,text=black,draw,scale=\colouredvertexscale] (47) at (-37.03597,-34.45503) {4};
\node [circle,red,text=black,draw,scale=0.9*\colouredvertexscale] (48) at (-27.23510,-7.60096) {26};
\node [circle,red,text=black,draw,scale=0.9*\colouredvertexscale] (49) at (-27.44778,6.89494) {28};
\node [circle,green,text=black,draw,scale=\colouredvertexscale] (50) at (-49.55955,-46.20321) {2};
\draw [black] (1) to (3);
\draw [black] (1) to (50);
\draw [black] (1) to (47);
\draw [black] (2) to (5);
\draw [black] (2) to (32);
\draw [black] (2) to (38);
\draw [black] (3) to (7);
\draw [black] (3) to (8);
\draw [black] (4) to (9);
\draw [black] (4) to (39);
\draw [black] (4) to (10);
\draw [black] (5) to (12);
\draw [black] (5) to (11);
\draw [black] (6) to (14);
\draw [black] (6) to (13);
\draw [black] (6) to (41);
\draw [black] (7) to (16);
\draw [black] (7) to (15);
\draw [black] (8) to (18);
\draw [black] (8) to (17);
\draw [black] (9) to (19);
\draw [black] (9) to (20);
\draw [black] (10) to (21);
\draw [black] (10) to (22);
\draw [black] (11) to (19);
\draw [black] (11) to (15);
\draw [black] (12) to (24);
\draw [black] (12) to (23);
\draw [black] (13) to (16);
\draw [black] (13) to (25);
\draw [black] (14) to (26);
\draw [black] (14) to (45);
\draw [black] (15) to (27);
\draw [black] (16) to (28);
\draw [black] (17) to (22);
\draw [black] (17) to (25);
\draw [black] (18) to (48);
\draw [black] (18) to (23);
\draw [black] (19) to (29);
\draw [black] (20) to (40);
\draw [black] (20) to (46);
\draw [black] (21) to (43);
\draw [black] (21) to (31);
\draw [black] (22) to (24);
\draw [black] (23) to (30);
\draw [black] (24) to (49);
\draw [black] (25) to (33);
\draw [black] (26) to (34);
\draw [black] (26) to (29);
\draw [black] (27) to (30);
\draw [black] (27) to (35);
\draw [black] (28) to (36);
\draw [black] (28) to (29);
\draw [black] (30) to (42);
\draw [blue, bend right=20, thick, densely dotted] (31) to (33);
\draw [blue, bend left=20, thick, densely dotted] (31) to (33);
\draw [orange, thick, densely dotted] (32) to (35);
\draw [orange, thick, densely dotted] (32) to (38);
\draw [red, bend right=20, thick, densely dotted] (34) to (36);
\draw [red, bend left=20, thick, densely dotted] (34) to (36);
\draw [orange, thick, densely dotted] (35) to (38);
\draw [black] (37) to (44);
\draw [green, thick, densely dotted] (37) to (39);
\draw [green, thick, densely dotted] (37) to (40);
\draw [green, thick, densely dotted] (39) to (40);
\draw [orange, thick, densely dotted] (41) to (43);
\draw [orange, thick, densely dotted] (41) to (44);
\draw [green, thick, densely dotted] (42) to (47);
\draw [green, thick, densely dotted] (42) to (50);
\draw [orange, thick, densely dotted] (43) to (44);
\draw [blue, bend right=20, thick, densely dotted] (45) to (46);
\draw [blue, bend left=20, thick, densely dotted] (45) to (46);
\draw [green, thick, densely dotted] (47) to (50);
\draw [red, bend right=20, thick, densely dotted] (48) to (49);
\draw [red, bend left=20, thick, densely dotted] (48) to (49);
\draw[color=black] (0.0,125.00000) node [font={\Large}] {$|V|=30, \quad   |E|=45,    \quad  |F|=9,    \quad  \mbox{genus } 4$};
\end{tikzpicture}



==> mcgee.tikz <==
\begin{tikzpicture}[scale=0.065]
\def\vertexscale{1.00}
\def\labelscale{1.00}
\node [circle,black,draw,scale=\vertexscale] (1) at (51.59053,-36.44623) {1};
\node [circle,black,draw,scale=\vertexscale] (2) at (-51.59053,36.44623) {2};
\node [circle,black,draw,scale=\vertexscale] (3) at (72.27853,-28.11546) {3};
\node [circle,black,draw,scale=\vertexscale] (4) at (29.88427,-17.85876) {4};
\node [circle,black,draw,scale=\vertexscale] (5) at (-29.88427,17.85876) {5};
\node [circle,black,draw,scale=\vertexscale] (6) at (-72.27853,28.11546) {6};
\node [circle,black,draw,scale=\vertexscale] (7) at (-31.22801,70.98927) {7};
\node [circle,black,draw,scale=\vertexscale] (8) at (-70.98927,-31.22801) {8};
\node [circle,black,draw,scale=\vertexscale] (9) at (33.75942,8.50332) {9};
\node [circle,black,draw,scale=0.9*\vertexscale] (10) at (8.50332,-33.75942) {10};
\node [circle,black,draw,scale=0.9*\vertexscale] (11) at (-8.50332,33.75942) {11};
\node [circle,black,draw,scale=0.9*\vertexscale] (12) at (-33.75942,-8.50332) {12};
\node [circle,black,draw,scale=0.9*\vertexscale] (13) at (70.98927,31.22801) {13};
\node [circle,black,draw,scale=0.9*\vertexscale] (14) at (31.22801,-70.98927) {14};
\node [circle,black,draw,scale=0.9*\vertexscale] (15) at (-10.70864,62.25139) {15};
\node [circle,black,draw,scale=0.9*\vertexscale] (16) at (-28.11546,-72.27853) {16};
\node [circle,black,draw,scale=0.9*\vertexscale] (17) at (-62.25139,-10.70864) {17};
\node [circle,black,draw,scale=0.9*\vertexscale] (18) at (28.11546,72.27853) {18};
\node [circle,black,draw,scale=0.9*\vertexscale] (19) at (17.85876,29.88427) {19};
\node [circle,black,draw,scale=0.9*\vertexscale] (20) at (62.25139,10.70864) {20};
\node [circle,black,draw,scale=0.9*\vertexscale] (21) at (-17.85876,-29.88427) {21};
\node [circle,black,draw,scale=0.9*\vertexscale] (22) at (10.70864,-62.25139) {22};
\node [circle,black,draw,scale=0.9*\vertexscale] (23) at (-36.44623,-51.59053) {23};
\node [circle,black,draw,scale=0.9*\vertexscale] (24) at (36.44623,51.59053) {24};
\tkzDefPoint(-55.55702,83.14696){25}
\tkzDefPoint(-38.26834,-92.38795){26}
\tkzDefPoint(-70.71068,70.71068){27}
\tkzDefPoint(-83.14696,55.55702){28}
\tkzDefPoint(-19.50903,-98.07853){29}
\tkzDefPoint(0.00000,-100.00000){30}
\tkzDefPoint(19.50903,-98.07853){31}
\tkzDefPoint(-83.14696,-55.55702){32}
\tkzDefPoint(-70.71068,-70.71068){33}
\tkzDefPoint(-55.55702,-83.14696){34}
\tkzDefPoint(-98.07853,-19.50903){35}
\tkzDefPoint(-100.00000,0.00000){36}
\tkzDefPoint(-98.07853,19.50903){37}
\tkzDefPoint(83.14696,-55.55702){38}
\tkzDefPoint(70.71068,-70.71068){39}
\tkzDefPoint(55.55702,-83.14696){40}
\tkzDefPoint(98.07853,19.50903){41}
\tkzDefPoint(100.00000,0.00000){42}
\tkzDefPoint(98.07853,-19.50903){43}
\tkzDefPoint(55.55702,83.14696){44}
\tkzDefPoint(70.71068,70.71068){45}
\tkzDefPoint(83.14696,55.55702){46}
\tkzDefPoint(-19.50903,98.07853){47}
\tkzDefPoint(-0.00000,100.00000){48}
\tkzDefPoint(19.50903,98.07853){49}
\tkzDefPoint(-38.26834,92.38795){50}
\tkzDefPoint(92.38795,-38.26834){51}
\tkzDefPoint(-92.38795,-38.26834){52}
\tkzDefPoint(38.26834,92.38795){53}
\tkzDefPoint(38.26834,-92.38795){54}
\tkzDefPoint(-92.38795,38.26834){55}
\tkzDefPoint(92.38795,38.26834){56}
\draw [black] (1) to (39);
\node [draw=none,fill=none,scale=\labelscale] () at (74.24621,-74.24621) {2};
\draw [black] (1) to (4);
\draw [black] (1) to (3);
\draw [black] (2) to (27);
\node [draw=none,fill=none,scale=\labelscale] () at (-74.24621,74.24621) {1};
\draw [black] (2) to (5);
\draw [black] (2) to (6);
\draw [black] (3) to (43);
\node [draw=none,fill=none,scale=\labelscale] () at (102.98245,-20.48448) {8};
\draw [black] (3) to (38);
\node [draw=none,fill=none,scale=\labelscale] () at (87.30431,-58.33487) {7};
\draw [black] (4) to (10);
\draw [black] (4) to (9);
\draw [black] (5) to (11);
\draw [black] (5) to (12);
\draw [black] (6) to (37);
\node [draw=none,fill=none,scale=\labelscale] () at (-102.98245,20.48448) {13};
\draw [black] (6) to (28);
\node [draw=none,fill=none,scale=\labelscale] () at (-87.30431,58.33487) {14};
\draw [black] (7) to (15);
\draw [black] (7) to (25);
\node [draw=none,fill=none,scale=\labelscale] () at (-58.33487,87.30431) {3};
\draw [black] (7) to (47);
\node [draw=none,fill=none,scale=\labelscale] () at (-20.48448,102.98245) {16};
\draw [black] (8) to (32);
\node [draw=none,fill=none,scale=\labelscale] () at (-87.30431,-58.33487) {18};
\draw [black] (8) to (35);
\node [draw=none,fill=none,scale=\labelscale] () at (-102.98245,-20.48448) {3};
\draw [black] (8) to (17);
\draw [black] (9) to (19);
\draw [black] (9) to (20);
\draw [black] (10) to (21);
\draw [black] (10) to (22);
\draw [black] (11) to (15);
\draw [black] (11) to (19);
\draw [black] (12) to (17);
\draw [black] (12) to (21);
\draw [black] (13) to (46);
\node [draw=none,fill=none,scale=\labelscale] () at (87.30431,58.33487) {16};
\draw [black] (13) to (41);
\node [draw=none,fill=none,scale=\labelscale] () at (102.98245,20.48448) {6};
\draw [black] (13) to (20);
\draw [black] (14) to (40);
\node [draw=none,fill=none,scale=\labelscale] () at (58.33487,-87.30431) {6};
\draw [black] (14) to (31);
\node [draw=none,fill=none,scale=\labelscale] () at (20.48448,-102.98245) {18};
\draw [black] (14) to (22);
\draw [black] (15) to (48);
\node [draw=none,fill=none,scale=\labelscale] () at (-0.00000,105.00000) {22};
\draw [black] (16) to (29);
\node [draw=none,fill=none,scale=\labelscale] () at (-20.48448,-102.98245) {7};
\draw [black] (16) to (34);
\node [draw=none,fill=none,scale=\labelscale] () at (-58.33487,-87.30431) {13};
\draw [black] (16) to (23);
\draw [black] (17) to (36);
\node [draw=none,fill=none,scale=\labelscale] () at (-105.00000,0.00000) {20};
\draw [black] (18) to (49);
\node [draw=none,fill=none,scale=\labelscale] () at (20.48448,102.98245) {14};
\draw [black] (18) to (44);
\node [draw=none,fill=none,scale=\labelscale] () at (58.33487,87.30431) {8};
\draw [black] (18) to (24);
\draw [black] (19) to (24);
\draw [black] (20) to (42);
\node [draw=none,fill=none,scale=\labelscale] () at (105.00000,0.00000) {17};
\draw [black] (21) to (23);
\draw [black] (22) to (30);
\node [draw=none,fill=none,scale=\labelscale] () at (0.00000,-105.00000) {15};
\draw [black] (23) to (33);
\node [draw=none,fill=none,scale=\labelscale] () at (-74.24621,-74.24621) {24};
\draw [black] (24) to (45);
\node [draw=none,fill=none,scale=\labelscale] () at (74.24621,74.24621) {23};
\tkzDefPoint(-35.47990,93.49426){A}
\tkzDefPoint(35.47990,93.49426){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, red](C,B)(A)
\tkzDefPoint(41.02235,91.19850){A}
\tkzDefPoint(91.19850,41.02235){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, green](C,B)(A)
\tkzDefPoint(93.49426,35.47990){A}
\tkzDefPoint(93.49426,-35.47990){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, orange](C,B)(A)
\tkzDefPoint(91.19850,-41.02235){A}
\tkzDefPoint(41.02235,-91.19850){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, blue](C,B)(A)
\tkzDefPoint(35.47990,-93.49426){A}
\tkzDefPoint(-35.47990,-93.49426){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, red](C,B)(A)
\tkzDefPoint(-41.02235,-91.19850){A}
\tkzDefPoint(-91.19850,-41.02235){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, green](C,B)(A)
\tkzDefPoint(-93.49426,-35.47990){A}
\tkzDefPoint(-93.49426,35.47990){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, orange](C,B)(A)
\tkzDefPoint(-91.19850,41.02235){A}
\tkzDefPoint(-41.02235,91.19850){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, blue](C,B)(A)
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (26) at (-38.26834,-92.38795) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (50) at (-38.26834,92.38795) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (51) at (92.38795,-38.26834) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (52) at (-92.38795,-38.26834) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (53) at (38.26834,92.38795) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (54) at (38.26834,-92.38795) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (55) at (-92.38795,38.26834) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (56) at (92.38795,38.26834) {};
\draw[color=black] (0.0,125.00000) node [font={\Large}] {$|V|=24, \quad   |E|=36,    \quad  |F|=10,    \quad  \mbox{genus } 2$};
\end{tikzpicture}



==> round.tikz <==
\begin{tikzpicture}[scale=0.07]
\def\vertexscale{0.80}
\tkzDefPoint(-50.00000,-86.60254){A}
\tkzDefPoint(-114.00000,-0.00000){B}
\tkzDefPoint(-50.00000,86.60254){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,C)(A)
\tkzDefPoint(-50.00000,86.60254){A}
\tkzDefPoint(57.00000,98.72690){B}
\tkzDefPoint(100.00000,0.00000){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,C)(A)
\tkzDefPoint(100.00000,0.00000){A}
\tkzDefPoint(57.00000,-98.72690){B}
\tkzDefPoint(-50.00000,-86.60254){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,C)(A)
\node [circle,black,draw,fill=white,scale=\vertexscale] (1) at (-100.00000,-0.00000) {1};
\node [circle,black,draw,fill=white,scale=\vertexscale] (2) at (50.00000,-86.60254) {2};
\node [circle,black,draw,fill=white,scale=\vertexscale] (3) at (-50.00000,-86.60254) {3};
\node [circle,black,draw,fill=white,scale=\vertexscale] (4) at (-50.00000,86.60254) {4};
\node [circle,black,draw,fill=white,scale=\vertexscale] (5) at (-23.26571,37.87638) {5};
\node [circle,black,draw,fill=white,scale=\vertexscale] (6) at (-39.04894,16.29231) {6};
\node [circle,black,draw,fill=white,scale=\vertexscale] (7) at (6.11701,11.00022) {7};
\node [circle,black,draw,fill=white,scale=\vertexscale] (8) at (100.00000,0.00000) {8};
\node [circle,black,draw,fill=white,scale=\vertexscale] (9) at (-0.74004,-24.56047) {9};
\node [circle,black,draw,fill=white,scale=0.9*\vertexscale] (10) at (43.25308,-35.44594) {10};
\node [circle,black,draw,fill=white,scale=0.9*\vertexscale] (11) at (64.41769,-40.68283) {11};
\node [circle,black,draw,fill=white,scale=0.9*\vertexscale] (12) at (50.00000,86.60254) {12};
\node [circle,black,draw,fill=white,scale=0.9*\vertexscale] (13) at (0.73295,75.09452) {13};
\node [circle,black,draw,fill=white,scale=0.9*\vertexscale] (14) at (31.88349,44.08767) {14};
\node [circle,black,draw,fill=white,scale=0.9*\vertexscale] (15) at (30.42175,70.92158) {15};
\node [circle,black,draw,fill=white,scale=0.9*\vertexscale] (16) at (21.00150,63.38093) {16};
\draw [black] (1) to (9);
\draw [black] (1) to (2);
\draw [black] (1) to (3);
\draw [black] (1) to (4);
\draw [black] (1) to (5);
\draw [black] (1) to (6);
\draw [black] (1) to (7);
\draw [black] (1) to (8);
\draw [black] (2) to (3);
\draw [black] (2) to (9);
\draw [black] (2) to (10);
\draw [black] (2) to (11);
\draw [black] (2) to (8);
\draw [black] (4) to (12);
\draw [black] (4) to (13);
\draw [black] (4) to (14);
\draw [black] (4) to (5);
\draw [black] (5) to (6);
\draw [black] (5) to (14);
\draw [black] (5) to (8);
\draw [black] (5) to (7);
\draw [black] (6) to (7);
\draw [black] (7) to (8);
\draw [black] (8) to (11);
\draw [black] (8) to (10);
\draw [black] (8) to (9);
\draw [black] (8) to (14);
\draw [black] (8) to (12);
\draw [black] (9) to (10);
\draw [black] (10) to (11);
\draw [black] (12) to (13);
\draw [black] (12) to (14);
\draw [black] (12) to (15);
\draw [black] (13) to (14);
\draw [black] (13) to (15);
\draw [black] (13) to (16);
\draw [black] (14) to (16);
\draw [black] (14) to (15);
\draw [black] (15) to (16);
\end{tikzpicture}



==> straight.tikz <==
\begin{tikzpicture}[scale=0.07]
\def\vertexscale{0.52}
\node [circle,black,draw,fill=white,scale=\vertexscale] (1) at (-86.60254,-50.00000) {1};
\node [circle,black,draw,fill=white,scale=\vertexscale] (2) at (86.60254,-50.00000) {2};
\node [circle,black,draw,fill=white,scale=\vertexscale] (3) at (-0.00000,100.00000) {3};
\node [circle,black,draw,fill=white,scale=\vertexscale] (4) at (-20.00842,36.49766) {4};
\node [circle,black,draw,fill=white,scale=\vertexscale] (5) at (-36.90439,-0.58062) {5};
\node [circle,black,draw,fill=white,scale=\vertexscale] (6) at (-51.11119,-19.78957) {6};
\node [circle,black,draw,fill=white,scale=\vertexscale] (7) at (-29.84072,-8.80224) {7};
\node [circle,black,draw,fill=white,scale=\vertexscale] (8) at (14.39052,14.04819) {8};
\node [circle,black,draw,fill=white,scale=\vertexscale] (9) at (-8.84026,-31.83630) {9};
\node [circle,black,draw,fill=white,scale=0.9*\vertexscale] (10) at (25.62530,-23.78626) {10};
\node [circle,black,draw,fill=white,scale=0.9*\vertexscale] (11) at (42.20697,-19.91383) {11};
\node [circle,black,draw,fill=white,scale=0.9*\vertexscale] (12) at (-2.54581,20.34896) {12};
\node [circle,black,draw,fill=white,scale=0.9*\vertexscale] (13) at (-15.81096,28.18820) {13};
\node [circle,black,draw,fill=white,scale=0.9*\vertexscale] (14) at (-18.49851,12.26547) {14};
\node [circle,black,draw,fill=white,scale=0.9*\vertexscale] (15) at (-10.46495,19.90264) {15};
\node [circle,black,draw,fill=white,scale=0.9*\vertexscale] (16) at (-15.45593,19.60209) {16};
\draw [black] (1) to (9);
\draw [black] (1) to (2);
\draw [black] (1) to (3);
\draw [black] (1) to (4);
\draw [black] (1) to (5);
\draw [black] (1) to (6);
\draw [black] (1) to (7);
\draw [black] (1) to (8);
\draw [black] (2) to (3);
\draw [black] (2) to (9);
\draw [black] (2) to (10);
\draw [black] (2) to (11);
\draw [black] (2) to (8);
\draw [black] (3) to (4);
\draw [black] (3) to (8);
\draw [black] (4) to (5);
\draw [black] (4) to (8);
\draw [black] (4) to (12);
\draw [black] (4) to (13);
\draw [black] (4) to (14);
\draw [black] (5) to (6);
\draw [black] (5) to (14);
\draw [black] (5) to (8);
\draw [black] (5) to (7);
\draw [black] (6) to (7);
\draw [black] (7) to (8);
\draw [black] (8) to (9);
\draw [black] (8) to (14);
\draw [black] (8) to (12);
\draw [black] (8) to (11);
\draw [black] (8) to (10);
\draw [black] (9) to (10);
\draw [black] (10) to (11);
\draw [black] (12) to (13);
\draw [black] (12) to (14);
\draw [black] (12) to (15);
\draw [black] (13) to (14);
\draw [black] (13) to (15);
\draw [black] (13) to (16);
\draw [black] (14) to (16);
\draw [black] (14) to (15);
\draw [black] (15) to (16);
\end{tikzpicture}



==> without2tree_1.tikz <==
\begin{tikzpicture}[scale=0.07]
\def\vertexscale{0.52}
\node [circle,black,draw,scale=\vertexscale] (1) at (-41.00358,4.85797) {1};
\node [circle,black,draw,scale=\vertexscale] (2) at (-10.25932,7.49393) {2};
\node [circle,black,draw,scale=\vertexscale] (3) at (-41.46572,-22.48869) {3};
\node [circle,black,draw,scale=\vertexscale] (4) at (-86.60254,-50.00000) {4};
\node [circle,black,draw,scale=\vertexscale] (5) at (-0.00000,100.00000) {5};
\node [circle,black,draw,scale=\vertexscale] (6) at (-21.05362,32.04736) {6};
\node [circle,black,draw,scale=\vertexscale] (7) at (-13.54122,43.69149) {7};
\node [circle,black,draw,scale=\vertexscale] (8) at (-8.93973,39.64382) {8};
\node [circle,black,draw,scale=\vertexscale] (9) at (-6.53468,52.00601) {9};
\node [circle,black,draw,scale=0.9*\vertexscale] (10) at (-4.97928,53.91882) {10};
\node [circle,black,draw,scale=0.9*\vertexscale] (11) at (-4.10873,51.06753) {11};
\node [circle,black,draw,scale=0.9*\vertexscale] (12) at (-4.26591,38.39460) {12};
\node [circle,black,draw,scale=0.9*\vertexscale] (13) at (1.21993,39.78918) {13};
\node [circle,black,draw,scale=0.9*\vertexscale] (14) at (6.00368,24.66501) {14};
\node [circle,black,draw,scale=0.9*\vertexscale] (15) at (19.94587,-11.75086) {15};
\node [circle,black,draw,scale=0.9*\vertexscale] (16) at (-1.12836,56.39761) {16};
\node [circle,black,draw,scale=0.9*\vertexscale] (17) at (-8.09321,58.29561) {17};
\node [circle,black,draw,scale=0.9*\vertexscale] (18) at (-10.59334,-8.91530) {18};
\node [circle,black,draw,scale=0.9*\vertexscale] (19) at (-30.90899,-3.37828) {19};
\node [circle,black,draw,scale=0.9*\vertexscale] (20) at (-42.53532,18.28620) {20};
\node [circle,black,draw,scale=0.9*\vertexscale] (21) at (86.60254,-50.00000) {21};
\node [circle,black,draw,scale=0.9*\vertexscale] (22) at (-6.67904,68.47927) {22};
\node [circle,black,draw,scale=0.9*\vertexscale] (23) at (-4.71039,69.82563) {23};
\node [circle,black,draw,scale=0.9*\vertexscale] (24) at (-1.95930,69.01616) {24};
\node [circle,black,draw,scale=0.9*\vertexscale] (25) at (-0.30201,66.74805) {25};
\node [circle,black,draw,scale=0.9*\vertexscale] (26) at (-4.52910,26.57710) {26};
\node [circle,black,draw,scale=0.9*\vertexscale] (27) at (-6.35294,31.37216) {27};
\node [circle,black,draw,scale=0.9*\vertexscale] (28) at (-8.71871,32.08315) {28};
\node [circle,black,draw,scale=0.9*\vertexscale] (29) at (-11.35682,28.44328) {29};
\draw [black] (1) to (6);
\draw [black] (1) to (2);
\draw [black] (1) to (19);
\draw [black] (1) to (3);
\draw [black] (1) to (4);
\draw [black] (1) to (20);
\draw [black] (1) to (5);
\draw [black] (2) to (15);
\draw [black] (2) to (18);
\draw [black] (2) to (3);
\draw [black] (2) to (19);
\draw [black] (2) to (6);
\draw [black] (2) to (7);
\draw [black] (2) to (29);
\draw [black] (2) to (8);
\draw [black] (2) to (28);
\draw [black] (2) to (9);
\draw [black] (2) to (10);
\draw [black] (2) to (11);
\draw [black] (2) to (27);
\draw [black] (2) to (12);
\draw [black] (2) to (26);
\draw [black] (2) to (13);
\draw [black] (2) to (14);
\draw [black] (3) to (18);
\draw [black] (3) to (15);
\draw [black] (3) to (4);
\draw [black] (3) to (19);
\draw [black] (4) to (20);
\draw [black] (4) to (15);
\draw [black] (4) to (21);
\draw [black] (4) to (5);
\draw [black] (5) to (20);
\draw [black] (5) to (21);
\draw [black] (5) to (15);
\draw [black] (5) to (14);
\draw [black] (5) to (13);
\draw [black] (5) to (25);
\draw [black] (5) to (16);
\draw [black] (5) to (24);
\draw [black] (5) to (11);
\draw [black] (5) to (10);
\draw [black] (5) to (9);
\draw [black] (5) to (23);
\draw [black] (5) to (17);
\draw [black] (5) to (22);
\draw [black] (5) to (7);
\draw [black] (5) to (6);
\draw [black] (6) to (7);
\draw [black] (7) to (22);
\draw [black] (7) to (17);
\draw [black] (7) to (8);
\draw [black] (7) to (29);
\draw [black] (8) to (29);
\draw [black] (8) to (17);
\draw [black] (8) to (9);
\draw [black] (8) to (28);
\draw [black] (9) to (28);
\draw [black] (9) to (17);
\draw [black] (9) to (23);
\draw [black] (9) to (10);
\draw [black] (10) to (11);
\draw [black] (11) to (24);
\draw [black] (11) to (16);
\draw [black] (11) to (12);
\draw [black] (11) to (27);
\draw [black] (12) to (27);
\draw [black] (12) to (16);
\draw [black] (12) to (13);
\draw [black] (12) to (26);
\draw [black] (13) to (26);
\draw [black] (13) to (16);
\draw [black] (13) to (25);
\draw [black] (13) to (14);
\draw [black] (14) to (15);
\draw [black] (15) to (18);
\draw [black] (15) to (21);
\draw [black] (16) to (24);
\draw [black] (16) to (25);
\draw [black] (17) to (22);
\draw [black] (17) to (23);
\end{tikzpicture}



==> without2tree_2.tikz <==

\begin{tikzpicture}[scale=0.06]
\def\vertexscale{0.91}
\def\labelscale{1.21}
\node [circle,black,draw,scale=\vertexscale] (1) at (76.60444,-64.27876) {1};
\node [circle,black,draw,scale=\vertexscale] (2) at (93.96926,34.20201) {29};
\node [circle,black,draw,scale=\vertexscale] (3) at (17.36482,-98.48078) {3};
\node [circle,black,draw,scale=\vertexscale] (4) at (11.61083,-65.84828) {4};
\node [circle,black,draw,scale=\vertexscale] (5) at (0.00000,-0.00000) {5};
\node [circle,black,draw,scale=\vertexscale] (6) at (93.96926,-34.20201) {6};
\node [circle,black,draw,scale=\vertexscale] (7) at (100.00000,0.00000) {7};
\node [circle,black,draw,scale=\vertexscale] (8) at (76.60444,64.27876) {8};
\node [circle,black,draw,scale=\vertexscale] (9) at (17.36482,98.48078) {9};
\node [circle,black,draw,scale=0.9*\vertexscale] (10) at (-17.36482,98.48078) {10};
\node [circle,black,draw,scale=0.9*\vertexscale] (11) at (-50.00000,86.60254) {11};
\node [circle,black,draw,scale=0.9*\vertexscale] (12) at (-93.96926,34.20201) {12};
\node [circle,black,draw,scale=0.9*\vertexscale] (13) at (-93.96926,-34.20201) {13};
\node [circle,black,draw,scale=0.9*\vertexscale] (14) at (-76.60444,-64.27876) {14};
\node [circle,black,draw,scale=0.9*\vertexscale] (15) at (-50.00000,-86.60254) {15};
\node [circle,black,draw,scale=0.9*\vertexscale] (16) at (-62.83170,22.86887) {16};
\node [circle,black,draw,scale=0.9*\vertexscale] (17) at (51.22087,42.97942) {17};
\node [circle,black,draw,scale=0.9*\vertexscale] (18) at (-17.36482,-98.48078) {18};
\node [circle,black,draw,scale=0.9*\vertexscale] (19) at (50.00000,-86.60254) {19};
\node [circle,black,draw,scale=0.9*\vertexscale] (20) at (29.41425,-43.36384) {20};
\node [circle,black,draw,scale=0.9*\vertexscale] (21) at (-12.80905,-50.80895) {21};
\node [circle,black,draw,scale=0.9*\vertexscale] (22) at (50.40637,14.31151) {22};
\node [circle,black,draw,scale=0.9*\vertexscale] (23) at (22.84706,47.15541) {23};
\node [circle,black,draw,scale=0.9*\vertexscale] (24) at (-37.59732,36.49744) {24};
\node [circle,black,draw,scale=0.9*\vertexscale] (25) at (-52.26132,-3.79157) {25};
\node [circle,black,draw,scale=0.9*\vertexscale] (26) at (-100.00000,-0.00000) {26};
\node [circle,black,draw,scale=0.9*\vertexscale] (27) at (-76.60444,64.27876) {27};
\node [circle,black,draw,scale=0.9*\vertexscale] (28) at (50.00000,86.60254) {28};
\draw [black] (1) to (19);
\draw [black] (1) to (3);
\draw [black] (1) to (4);
\draw [black] (1) to (20);
\draw [black] (1) to (5);
\draw [black] (1) to (6);
\draw [black] (2) to (7);
\draw [black] (2) to (8);
\draw [black] (3) to (18);
\draw [black] (3) to (15);
\draw [black] (3) to (4);
\draw [black] (3) to (19);
\draw [black] (4) to (15);
\draw [black] (4) to (21);
\draw [black] (4) to (5);
\draw [black] (4) to (20);
\draw [black] (5) to (21);
\draw [black] (5) to (15);
\draw [black] (5) to (14);
\draw [black] (5) to (13);
\draw [black] (5) to (25);
\draw [black] (5) to (16);
\draw [black] (5) to (24);
\draw [black] (5) to (11);
\draw [black] (5) to (10);
\draw [black] (5) to (9);
\draw [black] (5) to (23);
\draw [black] (5) to (17);
\draw [black] (5) to (22);
\draw [black] (5) to (7);
\draw [black] (5) to (6);
\draw [black] (5) to (20);
\draw [black] (6) to (7);
\draw [black] (7) to (22);
\draw [black] (7) to (17);
\draw [black] (7) to (8);
\draw [black] (8) to (17);
\draw [black] (8) to (9);
\draw [black] (8) to (28);
\draw [black] (9) to (17);
\draw [black] (9) to (23);
\draw [black] (9) to (10);
\draw [black] (9) to (28);
\draw [black] (10) to (11);
\draw [black] (11) to (24);
\draw [black] (11) to (16);
\draw [black] (11) to (12);
\draw [black] (11) to (27);
\draw [black] (12) to (16);
\draw [black] (12) to (13);
\draw [black] (12) to (26);
\draw [black] (12) to (27);
\draw [black] (13) to (16);
\draw [black] (13) to (25);
\draw [black] (13) to (14);
\draw [black] (13) to (26);
\draw [black] (14) to (15);
\draw [black] (15) to (18);
\draw [black] (15) to (21);
\draw [black] (16) to (25);
\draw [black] (16) to (24);
\draw [black] (17) to (22);
\draw [black] (17) to (23);
\draw [black,->] (18) to (-22.57426,-128.02501);
\node[draw=none,fill=none,scale=\labelscale] () at (-23.26886,-131.96424) {2};
\draw [black,->] (15) to (-65.00000,-112.58330);
\node[draw=none,fill=none,scale=\labelscale] () at (-67.00000,-116.04740) {2};
\draw [black,->] (14) to (-99.58578,-83.56239);
\node[draw=none,fill=none,scale=\labelscale] () at (-102.64996,-86.13354) {2};
\draw [black,->] (13) to (-122.16004,-44.46262);
\node[draw=none,fill=none,scale=\labelscale] () at (-125.91881,-45.83070) {2};
\draw [black,->] (26) to (-130.00000,-0.00000);
\node[draw=none,fill=none,scale=\labelscale] () at (-134.00000,-0.00000) {2};
\draw [black,->] (12) to (-122.16004,44.46262);
\node[draw=none,fill=none,scale=\labelscale] () at (-125.91881,45.83070) {2};
\draw [black,->] (27) to (-99.58578,83.56239);
\node[draw=none,fill=none,scale=\labelscale] () at (-102.64996,86.13354) {2};
\draw [black,->] (11) to (-65.00000,112.58330);
\node[draw=none,fill=none,scale=\labelscale] () at (-67.00000,116.04740) {2};
\draw [black,->] (10) to (-22.57426,128.02501);
\node[draw=none,fill=none,scale=\labelscale] () at (-23.26886,131.96424) {2};
\draw [black,->] (9) to (22.57426,128.02501);
\node[draw=none,fill=none,scale=\labelscale] () at (23.26886,131.96424) {2};
\draw [black,->] (28) to (65.00000,112.58330);
\node[draw=none,fill=none,scale=\labelscale] () at (67.00000,116.04740) {2};
\draw [black,->] (8) to (99.58578,83.56239);
\node[draw=none,fill=none,scale=\labelscale] () at (102.64996,86.13354) {2};
\draw [black,->] (2) to (122.16004,44.46262);
\node[draw=none,fill=none,scale=\labelscale] () at (125.91881,45.83070) {2};
\draw [black,->] (7) to (130.00000,0.00000);
\node[draw=none,fill=none,scale=\labelscale] () at (134.00000,0.00000) {2};
\draw [black,->] (6) to (122.16004,-44.46262);
\node[draw=none,fill=none,scale=\labelscale] () at (125.91881,-45.83070) {2};
\draw [black,->] (1) to (99.58578,-83.56239);
\node[draw=none,fill=none,scale=\labelscale] () at (102.64996,-86.13354) {2};
\draw [black,->] (19) to (65.00000,-112.58330);
\node[draw=none,fill=none,scale=\labelscale] () at (67.00000,-116.04740) {2};
\draw [black,->] (3) to (22.57426,-128.02501);
\node[draw=none,fill=none,scale=\labelscale] () at (23.26886,-131.96424) {2};
\end{tikzpicture}


